The Phoenix Deep Survey: Optical and near infrared imaging catalogs

The Phoenix Deep Survey is a multi-wavelength galaxy survey based on deep 1.4 GHz radio imaging (Hopkins et al., 2003). The primary goal of this survey is to investigate the properties of star formation in galaxies and to trace the evolution in those properties to a redshift z=1, covering a significant fraction of the age of the Universe. By compiling a sample of star-forming galaxies based on selection at radio wavelengths we eliminate possible biases due to dust obscuration, a significant issue when selecting objects at optical and ultraviolet wavelengths. In this paper, we present the catalogs and results of deep optical (UBVRI) and near-infrared (Ks) imaging of the deepest region of the existing decimetric radio imaging. The observations and data-processing are summarised and the construction of the optical source catalogs described, together with the details of the identification of candidate optical counterparts to the radio catalogs. Based on our UBVRIKs imaging, photometric redshift estimates for the optical counterparts to the radio detections are explored.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
  \tablecaption{Positions of the PDS-optical pointings from Figure~\ref{fig:pds_coverage} and exposure times.\label{tab:optical_observations}}
  \tablewidth{0pt}
  \tabletypesize{\scriptsize}
  \tablehead{\colhead{Pointing} & \colhead{RA (J2000)} & \colhead{DEC (J2000)} & \colhead{$U^a$} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$i$} & \colhead{$K$}}
  \startdata
  2  & 01:14:32 & -45:10:20 & 8$\times$420s & \nodata & \nodata & \nodata & \nodata & \nodata\\
  3  & 01:11:29 & -45:10:20 & 5$\times$1200s & 5$\times$480s & 10$\times$240s & 8$\times$240s & 8$\times$480s & \nodata\\
  6  & 01:14:32 & -45:45:30 & 13$\times$240s & \nodata & \nodata & \nodata & \nodata & \nodata\\
  7  & 01:11:29 & -45:45:30 & 6$\times$1200s & 10$\times$480s & 7$\times$300s & 10$\times$480s & 15$\times$480s & 2700s-10800s \\
  11 & 01:11:29 & -46:20:20 & 6$\times$1200s & 5$\times$480s & 5$\times$480s & \nodata & 2$\times$300s & \nodata\\
  \enddata
\tablenotetext{a}{Pointings 3,7,11 were observed with Mosaic-II on the CTIO 4m; pointings 2,6 with WFI on the ESO 2.2m}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccc}
\tablecaption{Values used to convert Vega magnitudes to the AB system$^a$.\label{tab:abconversions}}
\tablewidth{0pt}
\tablehead{
\colhead{$U$} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & \colhead{$I$} & \colhead{$K$}
}
\startdata
+0.883 & -0.098 & +0.011 & +0.191 & +0.426 & +1.866\\
\enddata
\tablenotetext{a}{Conversions listed in the sense $m_{\rm AB}=m_{\rm VEGA} + C$.}

\end{deluxetable}
\begin{tabular}{ccccccccccccc}
\tableline\tableline
    Pointing & \multicolumn{2}{c}{U} &\multicolumn{2}{c}{B} & \multicolumn{2}{c}{V} & \multicolumn{2}{c}{R} & \multicolumn{2}{c}{I} &\multicolumn{2}{c}{K}   \\
    & 5-$\sigma$$^a$ & Seeing$^b$ & 5-$\sigma$ & Seeing & 5-$\sigma$ & Seeing & 5-$\sigma$ & Seeing & 5-$\sigma$ & Seeing & 5-$\sigma$ & Seeing \\
    \tableline
    3  & 24.78 & 1.32 & 24.64 & 1.50 & 24.30 & 1.45 & 24.00   & 1.49    & 24.39 & 1.42 & \nodata & \nodata\\
    7  & 25.10   & 1.22 & 24.95 & 1.53 & 24.32 & 1.48 & 24.61   & 1.21    & 24.67 & 1.20 & 21.92   & 0.97   \\
    11 & 25.11     & 1.17 & 24.55 & 1.45 & 24.52 & 1.12 & \nodata & \nodata & 22.84 & 1.26 & \nodata & \nodata\\
    \tableline
  \end{tabular}
\begin{tabular}{ccccccccccccc}
\tableline\tableline
    Pointing & \multicolumn{2}{c}{U} &\multicolumn{2}{c}{B} & \multicolumn{2}{c}{V} & \multicolumn{2}{c}{R} & \multicolumn{2}{c}{I} &\multicolumn{2}{c}{K}   \\
    & 80\% & 50\% & 80\% & 50\% & 80\% & 50\% & 80\% & 50\% & 80\% & 50\% & 80\% & 50\% \\
    \tableline
    3  & 24.40 & 24.98 & 24.14 & 24.59 & 23.99 & 24.51 & 23.86   & 24.28   & 23.90 & 24.43 & \nodata & \nodata\\
    7  & 24.72 & 25.32 & 24.41 & 24.83 & 23.92 & 24.47 & 24.32   & 24.92   & 24.13 & 24.77 & 21.47 & 22.02\\
    11 & 24.67 & 25.30 & 24.10 & 24.50 & 24.03 & 24.58 & \nodata & \nodata & 22.76 & 23.07 & \nodata & \nodata\\
    \tableline
  \end{tabular}
\end{center}
}
\end{table}

\clearpage

\begin{deluxetable}{lcc}
\tablecaption{The results of cross-correlating the $\chi^2$ and $U$-band catalogs.\label{tab:radiomatches}}
\tablewidth{0pt}
\tablehead{
\colhead{Dataset} & \colhead{Number of radio objects observed} & \colhead{Number of radio objects detected}
}
\startdata
Optical ($\chi^2$) & 839 & 659 (79\%)\\
$U$-CTIO & 1063          & 569 (54\%)\\
$U$-ESO  & 256           & 53  (21\%)\\
$K$-band & 111           & 91  (82\%)\\
Total$^a$ & 1331 & 778 (58\%)\\
\enddata
\tablenotetext{a}{Includes all independently observed radio sources in all imaging campaigns}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Photometric data for the radio/optical identifications\label{tab:catalog}}
\tablehead{
\colhead{ID} &
 \colhead{$U$} &
 \colhead{$B$} &
 \colhead{$V$} &
 \colhead{$R$} &
 \colhead{$I$} &
 \colhead{$K$} &
\colhead{$z_{\mathrm{spec}}$} &
\colhead{$z_{\mathrm{phot}}$}
}
\startdata
PDSJ010922.1-451402 & \nodata &  23.48 $\pm$ 0.11 &  23.38 $\pm$ 0.18 &  23.38 $\pm$ 0.15 &  23.62 $\pm$ 0.20 & \nodata & \nodata & \nodata \\
PDSJ010926.9-450627 & \nodata &  20.14 $\pm$ 0.02 &  19.99 $\pm$ 0.02 &  19.92 $\pm$ 0.02 &  19.94 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ010927.0-452121 & \nodata &  18.80 $\pm$ 0.02 &  17.98 $\pm$ 0.02 &  17.71 $\pm$ 0.02 &  17.55 $\pm$ 0.02 & \nodata &  0.172 & \nodata \\
PDSJ010932.3-450444 & \nodata &  19.46 $\pm$ 0.02 &  18.47 $\pm$ 0.02 &  18.14 $\pm$ 0.02 &  17.99 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ010934.9-451646 & \nodata &  24.40 $\pm$ 0.17 &  24.00 $\pm$ 0.16 &  23.99 $\pm$ 0.12 &  24.05 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ010935.4-451301 & \nodata &  24.78 $\pm$ 0.31 &  23.90 $\pm$ 0.25 &  23.64 $\pm$ 0.16 &  23.01 $\pm$ 0.11 & \nodata & \nodata & \nodata \\
PDSJ010935.4-451853 & $>$24.98 &  23.72 $\pm$ 0.20 &  23.15 $\pm$ 0.17 &  22.96 $\pm$ 0.11 &  23.08 $\pm$ 0.13 & \nodata & \nodata & \nodata \\
PDSJ010935.6-460620 &  23.70 $\pm$ 0.22 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010937.7-462038 &  22.79 $\pm$ 0.07 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010939.4-455115 &  24.50 $\pm$ 0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010941.7-460131 &  24.28 $\pm$ 0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010942.6-461509 &  24.84 $\pm$ 0.28 & \nodata &  23.39 $\pm$ 0.12 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010943.0-451655 & 125.28 $\pm$ 0.55 &  23.90 $\pm$ 0.17 &  23.33 $\pm$ 0.13 &  23.21 $\pm$ 0.10 &  22.65 $\pm$ 0.07 & \nodata & \nodata &  0.20$\pm 0.04$ \\
PDSJ010943.7-460137 &  19.19 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.120 & \nodata \\
PDSJ010943.8-454150 & 125.40 $\pm$ 0.49 & 125.78 $\pm$ 0.56 & 124.92 $\pm$ 0.49 &  24.09 $\pm$ 0.12 &  23.26 $\pm$ 0.10 & \nodata & \nodata &  1.28$\pm 0.31$ \\
PDSJ010943.9-461019 &  23.04 $\pm$ 0.08 &  22.56 $\pm$ 0.08 &  21.46 $\pm$ 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010944.0-453845 &  20.31 $\pm$ 0.02 &  19.74 $\pm$ 0.02 &  19.36 $\pm$ 0.02 &  19.37 $\pm$ 0.02 &  19.07 $\pm$ 0.02 & \nodata &  0.248 &  0.11$\pm 0.01$ \\
PDSJ010944.2-454959 &  24.22 $\pm$ 0.20 &  24.65 $\pm$ 0.28 &  23.92 $\pm$ 0.31 &  23.29 $\pm$ 0.12 &  22.50 $\pm$ 0.09 & \nodata & \nodata &  0.90$\pm 0.24$ \\
PDSJ010944.8-455817 &  21.38 $\pm$ 0.02 &  20.23 $\pm$ 0.02 &  19.04 $\pm$ 0.02 &  18.58 $\pm$ 0.02 &  18.00 $\pm$ 0.02 & \nodata & \nodata &  0.32$\pm 0.03$ \\
PDSJ010944.9-455516 &  23.79 $\pm$ 0.13 &  23.54 $\pm$ 0.15 &  23.08 $\pm$ 0.18 &  22.58 $\pm$ 0.08 &  21.43 $\pm$ 0.04 & \nodata & \nodata &  0.93$\pm 0.06$ \\
PDSJ010946.3-462048 &  23.81 $\pm$ 0.11 &  23.60 $\pm$ 0.13 &  23.30 $\pm$ 0.12 & \nodata & $>$23.05 & \nodata & \nodata & \nodata \\
PDSJ010946.4-455002 &  24.59 $\pm$ 0.30 &  22.73 $\pm$ 0.05 &  21.17 $\pm$ 0.02 &  20.15 $\pm$ 0.02 &  19.16 $\pm$ 0.02 & \nodata &  0.545 &  0.68$\pm 0.04$ \\
PDSJ010946.5-454657 &  17.20 $\pm$ 0.02 &  15.83 $\pm$ 0.02 &  15.08 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010946.6-453253 &  23.57 $\pm$ 0.07 &  22.88 $\pm$ 0.03 &  22.48 $\pm$ 0.04 &  21.91 $\pm$ 0.02 &  21.39 $\pm$ 0.02 & \nodata & \nodata &  0.71$\pm 0.04$ \\
PDSJ010947.9-455125 &  17.44 $\pm$ 0.02 &  16.10 $\pm$ 0.02 &  15.42 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.020 & \nodata \\
PDSJ010948.1-460352 &  24.06 $\pm$ 0.15 &  24.03 $\pm$ 0.15 &  23.63 $\pm$ 0.13 & \nodata & $>$23.05 & \nodata & \nodata & \nodata \\
PDSJ010949.2-454031 &  24.62 $\pm$ 0.27 &  23.61 $\pm$ 0.10 &  21.97 $\pm$ 0.04 &  20.95 $\pm$ 0.02 &  20.01 $\pm$ 0.02 & \nodata &  0.548 &  0.70$\pm 0.06$ \\
PDSJ010949.4-451741 &  24.97 $\pm$ 0.38 &  24.40 $\pm$ 0.28 &  23.74 $\pm$ 0.15 &  23.99 $\pm$ 0.18 &  23.55 $\pm$ 0.17 & \nodata & \nodata &  0.24$\pm 0.05$ \\
PDSJ010949.4-461351 &  23.40 $\pm$ 0.08 &  22.09 $\pm$ 0.03 &  20.72 $\pm$ 0.02 & \nodata &  19.45 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ010950.0-453713 & $>$25.30 & $>$25.30 & $>$24.62 &  23.02 $\pm$ 0.10 &  21.53 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ010950.1-454628 &  20.73 $\pm$ 0.02 &  19.91 $\pm$ 0.02 &  18.95 $\pm$ 0.02 &  18.62 $\pm$ 0.02 &  18.16 $\pm$ 0.02 & \nodata &  0.300 &  0.35$\pm 0.02$ \\
PDSJ010950.4-460116 &  21.41 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.550 & \nodata \\
PDSJ010951.6-455611 & 125.97 $\pm$ 0.21 &  24.10 $\pm$ 0.09 &  23.23 $\pm$ 0.09 &  22.88 $\pm$ 0.08 &  22.38 $\pm$ 0.07 & \nodata & \nodata &  0.22$\pm 0.03$ \\
PDSJ010951.8-455004 &  23.43 $\pm$ 0.06 &  22.72 $\pm$ 0.03 &  22.07 $\pm$ 0.03 &  21.55 $\pm$ 0.02 &  20.90 $\pm$ 0.02 & \nodata &  0.530 &  0.70$\pm 0.04$ \\
PDSJ010951.9-454557 &  21.63 $\pm$ 0.02 &  20.98 $\pm$ 0.02 &  20.19 $\pm$ 0.02 &  19.98 $\pm$ 0.02 &  19.62 $\pm$ 0.02 & \nodata & \nodata &  0.33$\pm 0.03$ \\
PDSJ010951.9-455809 &  25.22 $\pm$ 0.37 &  24.39 $\pm$ 0.20 &  22.67 $\pm$ 0.07 &  21.76 $\pm$ 0.02 &  20.77 $\pm$ 0.02 & \nodata & \nodata &  0.73$\pm 0.05$ \\
PDSJ010952.1-451748 &  23.79 $\pm$ 0.12 &  22.78 $\pm$ 0.06 &  21.49 $\pm$ 0.02 &  21.03 $\pm$ 0.02 &  20.46 $\pm$ 0.02 & \nodata & \nodata &  0.18$\pm 0.03$ \\
PDSJ010952.4-452044 & $>$24.98 & $>$24.92 &  24.58 $\pm$ 0.37 &  23.82 $\pm$ 0.16 &  22.61 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ010952.7-453035 &  21.44 $\pm$ 0.02 &  20.42 $\pm$ 0.02 &  19.37 $\pm$ 0.02 &  18.99 $\pm$ 0.02 &  18.44 $\pm$ 0.02 & \nodata &  0.242 &  0.33$\pm 0.02$ \\
PDSJ010952.7-454415 &  24.44 $\pm$ 0.24 &  24.11 $\pm$ 0.17 &  24.49 $\pm$ 0.47 &  23.70 $\pm$ 0.13 &  22.73 $\pm$ 0.09 & \nodata & \nodata &  0.93$\pm 0.12$ \\
PDSJ010953.4-462930 &  24.70 $\pm$ 0.25 &  23.39 $\pm$ 0.13 &  21.80 $\pm$ 0.03 & \nodata &  20.52 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ010953.5-450156 &  24.34 $\pm$ 0.30 &  22.10 $\pm$ 0.04 &  20.63 $\pm$ 0.02 &  19.73 $\pm$ 0.02 &  19.10 $\pm$ 0.02 & \nodata & \nodata &  0.33$\pm 0.02$ \\
PDSJ010954.0-454633 & 125.77 $\pm$ 0.49 &  24.69 $\pm$ 0.17 &  23.17 $\pm$ 0.08 &  22.12 $\pm$ 0.02 &  21.21 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.09$ \\
PDSJ010954.6-460552 &  16.54 $\pm$ 0.02 &  15.36 $\pm$ 0.02 &  14.66 $\pm$ 0.02 & \nodata &  14.22 $\pm$ 0.02 & \nodata &  0.024 & \nodata \\
PDSJ010954.6-445523 & \nodata &  23.16 $\pm$ 0.07 &  22.78 $\pm$ 0.09 &  22.76 $\pm$ 0.08 &  22.72 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ010954.9-453341 &  23.17 $\pm$ 0.10 &  21.63 $\pm$ 0.02 &  20.14 $\pm$ 0.02 &  19.50 $\pm$ 0.02 &  18.84 $\pm$ 0.02 & \nodata & \nodata &  0.28$\pm 0.02$ \\
PDSJ010955.2-455816 & $>$25.30 & $>$25.30 &  24.40 $\pm$ 0.29 & 125.34 $\pm$ 0.48 & \nodata & \nodata & \nodata & \nodata \\
PDSJ010955.2-455918 & 125.59 $\pm$ 0.52 &  25.01 $\pm$ 0.37 &  23.42 $\pm$ 0.14 &  22.44 $\pm$ 0.04 &  21.33 $\pm$ 0.02 & \nodata & \nodata &  0.69$\pm 0.11$ \\
PDSJ010955.2-453100 &  22.87 $\pm$ 0.08 &  21.28 $\pm$ 0.02 &  19.88 $\pm$ 0.02 &  19.01 $\pm$ 0.02 &  18.25 $\pm$ 0.02 & \nodata & \nodata &  0.52$\pm 0.02$ \\
PDSJ010955.2-455812 &  23.52 $\pm$ 0.08 &  22.68 $\pm$ 0.04 &  21.75 $\pm$ 0.03 &  21.01 $\pm$ 0.02 &  20.37 $\pm$ 0.02 & \nodata & \nodata &  0.59$\pm 0.03$ \\
PDSJ010955.7-455157 &  24.27 $\pm$ 0.18 &  23.71 $\pm$ 0.10 &  23.09 $\pm$ 0.12 &  22.71 $\pm$ 0.06 &  22.27 $\pm$ 0.05 & \nodata & \nodata &  0.58$\pm 0.11$ \\
PDSJ010955.7-454819 & 125.48 $\pm$ 0.56 &  24.24 $\pm$ 0.18 &  24.47 $\pm$ 0.43 &  22.83 $\pm$ 0.07 &  22.02 $\pm$ 0.05 & \nodata & \nodata &  1.17$\pm 0.12$ \\
PDSJ010955.9-452800 &  23.28 $\pm$ 0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ010956.5-455900 &  21.53 $\pm$ 0.02 &  20.48 $\pm$ 0.02 &  19.32 $\pm$ 0.02 &  18.94 $\pm$ 0.02 &  18.38 $\pm$ 0.02 & \nodata &  0.253 &  0.32$\pm 0.02$ \\
PDSJ010957.3-453528 &  24.69 $\pm$ 0.22 &  24.24 $\pm$ 0.14 & 124.70 $\pm$ 0.40 &  24.12 $\pm$ 0.17 &  23.51 $\pm$ 0.15 & \nodata & \nodata &  0.93$\pm 0.26$ \\
PDSJ010957.5-453457 &  22.07 $\pm$ 0.03 &  20.96 $\pm$ 0.02 &  19.81 $\pm$ 0.02 &  19.38 $\pm$ 0.02 &  18.78 $\pm$ 0.02 & \nodata &  0.242 &  0.32$\pm 0.02$ \\
PDSJ010957.6-462939 &  23.34 $\pm$ 0.07 &  22.90 $\pm$ 0.09 &  22.62 $\pm$ 0.07 & \nodata &  21.85 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ010958.2-461422 & 126.04 $\pm$ 0.79 &  24.07 $\pm$ 0.20 &  22.42 $\pm$ 0.05 & \nodata &  20.47 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ010958.6-453831 & 126.21 $\pm$ 0.76 & 125.81 $\pm$ 0.47 &  23.97 $\pm$ 0.16 &  22.67 $\pm$ 0.03 &  21.41 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.03$ \\
PDSJ010959.1-453340 &  22.29 $\pm$ 0.04 &  20.77 $\pm$ 0.02 &  19.31 $\pm$ 0.02 &  18.68 $\pm$ 0.02 &  18.10 $\pm$ 0.02 & \nodata & \nodata &  0.28$\pm 0.01$ \\
PDSJ010959.2-454302 &  24.26 $\pm$ 0.13 &  23.42 $\pm$ 0.06 &  22.67 $\pm$ 0.05 &  21.83 $\pm$ 0.02 &  20.86 $\pm$ 0.02 & \nodata & \nodata &  1.27$\pm 0.05$ \\
PDSJ011000.7-454727 &  24.50 $\pm$ 0.14 &  23.93 $\pm$ 0.08 &  24.25 $\pm$ 0.22 &  23.44 $\pm$ 0.07 &  22.34 $\pm$ 0.04 & \nodata & \nodata &  0.94$\pm 0.10$ \\
PDSJ011001.4-455720 &  24.99 $\pm$ 0.34 &  24.03 $\pm$ 0.19 &  23.45 $\pm$ 0.19 &  22.70 $\pm$ 0.09 &  21.97 $\pm$ 0.07 & \nodata & \nodata &  0.74$\pm 0.19$ \\
PDSJ011001.4-460819 &  22.15 $\pm$ 0.02 &  20.61 $\pm$ 0.02 &  19.72 $\pm$ 0.02 & \nodata &  19.13 $\pm$ 0.02 & \nodata &  3.056 & \nodata \\
PDSJ011001.9-451842 &  21.17 $\pm$ 0.02 &  20.21 $\pm$ 0.02 &  19.48 $\pm$ 0.02 &  19.04 $\pm$ 0.02 &  18.64 $\pm$ 0.02 & \nodata & \nodata &  0.32$\pm 0.06$ \\
PDSJ011002.0-453817 &  24.58 $\pm$ 0.21 &  24.06 $\pm$ 0.12 & 124.69 $\pm$ 0.41 &  23.78 $\pm$ 0.10 &  23.94 $\pm$ 0.15 & \nodata & \nodata &  1.26$\pm 0.17$ \\
PDSJ011002.7-455945 &  25.29 $\pm$ 0.24 &  24.44 $\pm$ 0.14 &  24.15 $\pm$ 0.18 &  24.34 $\pm$ 0.14 &  24.19 $\pm$ 0.16 & \nodata & \nodata &  0.24$\pm 0.04$ \\
PDSJ011002.9-461454 &  24.25 $\pm$ 0.08 &  23.20 $\pm$ 0.04 &  22.96 $\pm$ 0.04 & \nodata & 122.88 $\pm$ 0.15 & \nodata & \nodata & \nodata \\
PDSJ011004.5-461902 &  20.77 $\pm$ 0.02 &  20.04 $\pm$ 0.02 &  19.01 $\pm$ 0.02 & \nodata &  18.29 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011004.7-454216 & 125.77 $\pm$ 0.55 & 126.36 $\pm$ 0.95 & 125.59 $\pm$ 0.86 & 125.04 $\pm$ 0.29 & \nodata & \nodata & \nodata &  0.93$\pm 0.24$ \\
PDSJ011004.9-450124 &  23.06 $\pm$ 0.08 &  21.96 $\pm$ 0.03 &  21.23 $\pm$ 0.02 &  20.66 $\pm$ 0.02 &  20.05 $\pm$ 0.02 & \nodata & \nodata &  0.54$\pm 0.05$ \\
PDSJ011005.7-460127 &  22.38 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011005.9-454035 & $>$25.30 & 125.34 $\pm$ 0.37 &  24.46 $\pm$ 0.31 &  23.96 $\pm$ 0.11 &  23.80 $\pm$ 0.13 & \nodata & \nodata &  0.36$\pm 0.08$ \\
PDSJ011006.0-462634 &  23.19 $\pm$ 0.05 &  22.76 $\pm$ 0.06 &  21.97 $\pm$ 0.03 & \nodata &  21.05 $\pm$ 0.05 & \nodata & \nodata & \nodata \\
PDSJ011006.2-452152 &  24.85 $\pm$ 0.47 &  23.12 $\pm$ 0.12 &  21.58 $\pm$ 0.03 &  20.58 $\pm$ 0.02 &  19.74 $\pm$ 0.02 & \nodata &  0.542 &  0.61$\pm 0.03$ \\
PDSJ011006.3-462111 &  22.76 $\pm$ 0.03 &  22.30 $\pm$ 0.03 &  21.99 $\pm$ 0.03 & \nodata &  21.55 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011006.4-455735 &  24.18 $\pm$ 0.09 &  23.67 $\pm$ 0.08 &  23.02 $\pm$ 0.07 &  22.40 $\pm$ 0.03 &  21.38 $\pm$ 0.02 & \nodata & \nodata &  0.93$\pm 0.04$ \\
PDSJ011006.8-450416 &  22.32 $\pm$ 0.04 &  21.56 $\pm$ 0.02 &  20.83 $\pm$ 0.02 &  20.14 $\pm$ 0.02 &  19.56 $\pm$ 0.02 & \nodata & \nodata &  0.58$\pm 0.02$ \\
PDSJ011007.2-454727 &  24.31 $\pm$ 0.11 &  23.82 $\pm$ 0.07 &  23.02 $\pm$ 0.07 &  22.54 $\pm$ 0.03 &  22.17 $\pm$ 0.03 & \nodata & \nodata &  0.50$\pm 0.06$ \\
PDSJ011007.5-462352 &  21.38 $\pm$ 0.02 &  20.44 $\pm$ 0.02 &  19.29 $\pm$ 0.02 & \nodata &  18.58 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011007.6-451316 &  24.87 $\pm$ 0.35 &  23.69 $\pm$ 0.12 &  22.77 $\pm$ 0.07 &  21.77 $\pm$ 0.03 &  20.78 $\pm$ 0.02 & \nodata & \nodata &  0.74$\pm 0.04$ \\
PDSJ011007.8-454748 &  24.63 $\pm$ 0.19 &  24.55 $\pm$ 0.18 & 125.05 $\pm$ 0.55 &  24.51 $\pm$ 0.23 &  23.92 $\pm$ 0.18 & \nodata & \nodata &  0.95$\pm 0.24$ \\
PDSJ011008.2-450649 &  24.68 $\pm$ 0.24 &  24.41 $\pm$ 0.20 &  23.70 $\pm$ 0.13 &  23.34 $\pm$ 0.07 &  22.68 $\pm$ 0.06 & \nodata & \nodata &  1.02$\pm 0.32$ \\
PDSJ011008.5-454022 & 126.21 $\pm$ 0.89 & 125.81 $\pm$ 0.58 & 125.38 $\pm$ 0.73 &  24.51 $\pm$ 0.19 &  23.07 $\pm$ 0.09 & \nodata & \nodata &  0.71$\pm 0.12$ \\
PDSJ011008.5-451331 &  22.27 $\pm$ 0.03 &  21.71 $\pm$ 0.02 &  21.17 $\pm$ 0.02 &  20.91 $\pm$ 0.02 &  20.53 $\pm$ 0.02 & \nodata & \nodata &  0.42$\pm 0.02$ \\
PDSJ011008.6-462908 &  20.82 $\pm$ 0.02 &  20.16 $\pm$ 0.02 &  19.09 $\pm$ 0.02 & \nodata &  18.50 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011008.8-453022 &  23.28 $\pm$ 0.08 &  22.17 $\pm$ 0.03 &  20.91 $\pm$ 0.02 &  20.17 $\pm$ 0.02 &  19.51 $\pm$ 0.02 & \nodata &  0.357 &  0.49$\pm 0.03$ \\
PDSJ011009.2-453822 &  25.27 $\pm$ 0.31 & 125.64 $\pm$ 0.43 & 125.44 $\pm$ 0.67 &  24.44 $\pm$ 0.16 &  24.60 $\pm$ 0.23 & \nodata & \nodata &  0.40$\pm 0.08$ \\
PDSJ011009.4-450829 &  23.78 $\pm$ 0.13 &  23.43 $\pm$ 0.10 &  22.70 $\pm$ 0.07 &  22.16 $\pm$ 0.04 &  21.17 $\pm$ 0.03 & \nodata & \nodata &  0.93$\pm 0.04$ \\
PDSJ011009.6-460546 &  20.87 $\pm$ 0.02 &  20.23 $\pm$ 0.02 &  19.48 $\pm$ 0.02 & \nodata &  19.13 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011009.7-453060 &  23.15 $\pm$ 0.10 &  21.51 $\pm$ 0.02 &  20.01 $\pm$ 0.02 &  19.15 $\pm$ 0.02 &  18.50 $\pm$ 0.02 & \nodata &  0.372 &  0.33$\pm 0.01$ \\
PDSJ011010.0-455355 &  24.26 $\pm$ 0.20 &  23.27 $\pm$ 0.10 &  22.36 $\pm$ 0.07 &  21.60 $\pm$ 0.02 &  20.90 $\pm$ 0.02 & \nodata & \nodata &  0.66$\pm 0.07$ \\
PDSJ011010.3-453724 &  23.94 $\pm$ 0.10 &  23.34 $\pm$ 0.06 &  21.97 $\pm$ 0.03 &  21.18 $\pm$ 0.02 &  20.14 $\pm$ 0.02 & \nodata & \nodata &  0.75$\pm 0.03$ \\
PDSJ011010.4-454405 &  21.65 $\pm$ 0.02 &  20.62 $\pm$ 0.02 &  19.44 $\pm$ 0.02 &  19.04 $\pm$ 0.02 &  18.49 $\pm$ 0.02 & \nodata & \nodata &  0.33$\pm 0.02$ \\
PDSJ011010.8-460204 &  22.33 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011010.8-450500 & $>$24.98 & 125.06 $\pm$ 0.43 &  24.24 $\pm$ 0.25 &  23.88 $\pm$ 0.14 &  22.84 $\pm$ 0.10 & \nodata & \nodata &  0.77$\pm 0.19$ \\
PDSJ011011.0-454117 &  23.94 $\pm$ 0.11 &  23.48 $\pm$ 0.07 &  22.78 $\pm$ 0.07 &  22.33 $\pm$ 0.03 &  21.33 $\pm$ 0.02 & \nodata & \nodata &  0.93$\pm 0.03$ \\
PDSJ011011.5-451552 &  20.84 $\pm$ 0.02 &  20.20 $\pm$ 0.02 &  19.97 $\pm$ 0.02 &  19.91 $\pm$ 0.02 &  19.68 $\pm$ 0.02 & \nodata &  0.543 &  0.04$\pm 0.01$ \\
PDSJ011011.5-450658 &  23.47 $\pm$ 0.10 &  22.33 $\pm$ 0.04 &  21.07 $\pm$ 0.02 &  20.50 $\pm$ 0.02 &  19.87 $\pm$ 0.02 & \nodata & \nodata &  0.32$\pm 0.03$ \\
PDSJ011011.6-452742 &  18.50 $\pm$ 0.02 & \nodata &  17.28 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.046 & \nodata \\
PDSJ011011.7-455250 &  23.67 $\pm$ 0.08 &  23.29 $\pm$ 0.08 &  23.18 $\pm$ 0.12 &  23.01 $\pm$ 0.07 &  22.67 $\pm$ 0.06 & \nodata & \nodata &  1.18$\pm 0.23$ \\
PDSJ011012.6-461706 &  24.06 $\pm$ 0.09 &  23.23 $\pm$ 0.07 &  21.83 $\pm$ 0.02 & \nodata &  20.81 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011012.9-453133 &  23.72 $\pm$ 0.09 &  22.57 $\pm$ 0.03 &  21.26 $\pm$ 0.02 &  20.68 $\pm$ 0.02 &  20.01 $\pm$ 0.02 & \nodata & \nodata &  0.31$\pm 0.02$ \\
PDSJ011012.9-463056 &  22.81 $\pm$ 0.04 &  22.45 $\pm$ 0.05 &  22.02 $\pm$ 0.03 & \nodata &  20.85 $\pm$ 0.05 & \nodata & \nodata & \nodata \\
PDSJ011013.3-453400 & $>$25.30 & $>$25.30 & 125.69 $\pm$ 0.98 &  24.04 $\pm$ 0.15 &  23.42 $\pm$ 0.12 & \nodata & \nodata & \nodata \\
PDSJ011013.6-461915 &  23.53 $\pm$ 0.12 &  22.77 $\pm$ 0.08 &  21.10 $\pm$ 0.02 & \nodata &  20.22 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011013.7-454947 & $>$25.30 & $>$25.30 & $>$24.62 &  24.89 $\pm$ 0.30 &  24.02 $\pm$ 0.20 & \nodata & \nodata & \nodata \\
PDSJ011013.7-453936 &  24.55 $\pm$ 0.28 &  23.03 $\pm$ 0.07 &  21.61 $\pm$ 0.04 &  20.56 $\pm$ 0.02 &  19.66 $\pm$ 0.02 & \nodata & \nodata &  0.66$\pm 0.05$ \\
PDSJ011014.0-452247 &  21.51 $\pm$ 0.02 &  20.76 $\pm$ 0.02 &  20.16 $\pm$ 0.02 &  19.72 $\pm$ 0.02 &  19.33 $\pm$ 0.02 & \nodata &  0.543 &  0.43$\pm 0.02$ \\
PDSJ011014.1-454420 &  24.09 $\pm$ 0.12 &  23.35 $\pm$ 0.07 &  22.62 $\pm$ 0.07 &  21.85 $\pm$ 0.02 &  21.19 $\pm$ 0.02 & \nodata & \nodata &  0.69$\pm 0.04$ \\
PDSJ011015.4-461414 & $>$25.28 & 125.87 $\pm$ 0.99 &  22.71 $\pm$ 0.06 & \nodata &  20.47 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011015.4-451338 & 125.46 $\pm$ 0.60 &  23.48 $\pm$ 0.10 &  22.05 $\pm$ 0.04 &  21.06 $\pm$ 0.02 &  20.25 $\pm$ 0.02 & \nodata & \nodata &  0.59$\pm 0.04$ \\
PDSJ011015.4-455158 &  24.37 $\pm$ 0.23 &  23.62 $\pm$ 0.12 &  23.32 $\pm$ 0.17 &  23.09 $\pm$ 0.10 &  22.23 $\pm$ 0.07 & \nodata & \nodata &  1.19$\pm 0.23$ \\
PDSJ011015.5-452918 &  23.88 $\pm$ 0.15 &  23.44 $\pm$ 0.10 &  22.69 $\pm$ 0.10 &  21.69 $\pm$ 0.03 &  20.61 $\pm$ 0.02 & \nodata & \nodata &  0.76$\pm 0.03$ \\
PDSJ011015.5-455028 & 126.37 $\pm$ 0.90 & 125.62 $\pm$ 0.46 &  23.96 $\pm$ 0.19 &  23.77 $\pm$ 0.12 &  22.95 $\pm$ 0.08 & \nodata & \nodata &  0.69$\pm 0.25$ \\
PDSJ011015.5-461106 & $>$25.28 & $>$24.82 & 125.01 $\pm$ 0.62 & \nodata &  21.74 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ011015.5-453527 &  20.29 $\pm$ 0.02 &  19.35 $\pm$ 0.02 &  18.46 $\pm$ 0.02 &  18.20 $\pm$ 0.02 &  17.76 $\pm$ 0.02 & \nodata &  0.189 &  0.28$\pm 0.02$ \\
PDSJ011015.7-452515 &  24.44 $\pm$ 0.41 & \nodata &  21.80 $\pm$ 0.07 &  21.59 $\pm$ 0.06 & \nodata & \nodata &  0.420 & \nodata \\
PDSJ011016.1-455017 &  24.10 $\pm$ 0.14 &  23.49 $\pm$ 0.08 &  23.22 $\pm$ 0.12 &  22.75 $\pm$ 0.05 &  21.75 $\pm$ 0.03 & \nodata & \nodata &  0.94$\pm 0.09$ \\
PDSJ011016.2-455822 & $>$25.10 & 125.43 $\pm$ 0.43 & 124.36 $\pm$ 0.25 &  24.50 $\pm$ 0.19 &  23.85 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ011016.2-454732 &  22.02 $\pm$ 0.02 &  21.18 $\pm$ 0.02 &  20.34 $\pm$ 0.02 &  19.95 $\pm$ 0.02 &  19.44 $\pm$ 0.02 & \nodata &  0.373 &  0.39$\pm 0.02$ \\
PDSJ011016.7-463259 &  22.85 $\pm$ 0.08 &  21.18 $\pm$ 0.03 &  19.73 $\pm$ 0.02 & \nodata &  18.30 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011017.0-453840 &  21.30 $\pm$ 0.02 &  20.43 $\pm$ 0.02 &  19.49 $\pm$ 0.02 &  18.87 $\pm$ 0.02 &  18.32 $\pm$ 0.02 & \nodata & \nodata &  0.47$\pm 0.02$ \\
PDSJ011017.3-451000 & 125.34 $\pm$ 0.62 & $>$24.63 & 125.31 $\pm$ 0.78 &  24.39 $\pm$ 0.29 &  22.90 $\pm$ 0.13 & \nodata & \nodata &  0.72$\pm 0.14$ \\
PDSJ011017.4-453621 &  24.07 $\pm$ 0.18 &  23.45 $\pm$ 0.10 &  22.51 $\pm$ 0.07 &  22.37 $\pm$ 0.05 &  21.82 $\pm$ 0.04 & \nodata & \nodata &  0.17$\pm 0.03$ \\
PDSJ011017.6-461760 &  23.29 $\pm$ 0.08 &  22.86 $\pm$ 0.09 &  22.32 $\pm$ 0.06 & \nodata &  20.49 $\pm$ 0.05 & \nodata & \nodata & \nodata \\
PDSJ011017.8-453349 &  24.76 $\pm$ 0.22 &  25.28 $\pm$ 0.36 &  24.57 $\pm$ 0.35 &  23.36 $\pm$ 0.09 &  22.50 $\pm$ 0.06 & \nodata & \nodata &  1.28$\pm 0.17$ \\
PDSJ011018.0-455559 &  17.98 $\pm$ 0.02 &  16.51 $\pm$ 0.02 &  15.69 $\pm$ 0.02 &  15.35 $\pm$ 0.00 &  14.87 $\pm$ 0.00 & \nodata &  0.029 &  0.05$\pm 0.01$ \\
PDSJ011018.0-451247 &  23.99 $\pm$ 0.23 &  23.14 $\pm$ 0.11 &  21.72 $\pm$ 0.04 &  20.83 $\pm$ 0.02 &  19.87 $\pm$ 0.02 & \nodata & \nodata &  0.73$\pm 0.04$ \\
PDSJ011018.2-454904 &  21.36 $\pm$ 0.03 &  20.49 $\pm$ 0.02 &  19.65 $\pm$ 0.02 &  19.40 $\pm$ 0.02 &  18.92 $\pm$ 0.02 & \nodata &  0.258 &  0.28$\pm 0.02$ \\
PDSJ011018.2-463213 &  20.10 $\pm$ 0.02 &  19.25 $\pm$ 0.02 &  18.59 $\pm$ 0.02 & \nodata &  17.99 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011018.4-461204 &  24.86 $\pm$ 0.23 &  24.52 $\pm$ 0.25 &  23.55 $\pm$ 0.11 & \nodata &  21.70 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ011019.2-453328 &  21.22 $\pm$ 0.02 &  20.27 $\pm$ 0.02 &  19.19 $\pm$ 0.02 &  18.86 $\pm$ 0.02 &  18.35 $\pm$ 0.02 & \nodata &  0.236 &  0.32$\pm 0.02$ \\
PDSJ011019.6-453858 &  20.40 $\pm$ 0.02 &  19.53 $\pm$ 0.02 &  18.62 $\pm$ 0.02 &  18.36 $\pm$ 0.02 &  17.89 $\pm$ 0.02 & \nodata &  0.233 &  0.31$\pm 0.02$ \\
PDSJ011019.6-455526 &  24.32 $\pm$ 0.31 &  23.07 $\pm$ 0.12 &  22.85 $\pm$ 0.15 &  22.84 $\pm$ 0.10 &  22.35 $\pm$ 0.08 & \nodata & \nodata &  0.14$\pm 0.02$ \\
PDSJ011021.1-451144 &  23.63 $\pm$ 0.11 &  22.90 $\pm$ 0.06 &  22.54 $\pm$ 0.06 &  21.91 $\pm$ 0.03 &  21.18 $\pm$ 0.02 & \nodata & \nodata &  1.19$\pm 0.07$ \\
PDSJ011021.2-454627 & 125.82 $\pm$ 0.33 & 126.00 $\pm$ 0.38 & 124.66 $\pm$ 0.22 &  24.25 $\pm$ 0.11 &  23.34 $\pm$ 0.07 & \nodata & \nodata &  0.84$\pm 0.27$ \\
PDSJ011021.2-462518 &  21.58 $\pm$ 0.02 &  20.27 $\pm$ 0.02 &  18.80 $\pm$ 0.02 & \nodata &  17.87 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011021.2-455651 &  21.56 $\pm$ 0.02 &  20.50 $\pm$ 0.02 &  20.16 $\pm$ 0.02 &  20.02 $\pm$ 0.02 &  19.49 $\pm$ 0.02 & \nodata & \nodata &  0.05$\pm 0.01$ \\
PDSJ011021.6-462559 &  19.94 $\pm$ 0.02 &  19.28 $\pm$ 0.02 &  18.45 $\pm$ 0.02 & \nodata &  18.02 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011022.5-453216 &  24.20 $\pm$ 0.14 &  23.93 $\pm$ 0.11 &  23.89 $\pm$ 0.21 &  23.61 $\pm$ 0.12 &  23.39 $\pm$ 0.13 & \nodata & \nodata &  1.05$\pm 0.15$ \\
PDSJ011022.7-452037 & 126.21 $\pm$ 0.99 & 124.96 $\pm$ 0.39 &  24.50 $\pm$ 0.26 &  24.62 $\pm$ 0.25 &  23.61 $\pm$ 0.16 & \nodata & \nodata &  1.01$\pm 0.26$ \\
PDSJ011023.4-450338 &  23.74 $\pm$ 0.15 &  22.03 $\pm$ 0.03 &  20.70 $\pm$ 0.02 &  19.98 $\pm$ 0.02 &  19.33 $\pm$ 0.02 & \nodata &  0.356 &  0.32$\pm 0.02$ \\
PDSJ011023.4-450206 & $>$24.98 &  24.60 $\pm$ 0.38 & $>$24.63 &  23.75 $\pm$ 0.18 &  22.15 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011023.9-452054 &  22.68 $\pm$ 0.05 &  22.00 $\pm$ 0.04 &  21.00 $\pm$ 0.02 &  20.75 $\pm$ 0.02 &  20.35 $\pm$ 0.02 & \nodata & \nodata &  0.32$\pm 0.03$ \\
PDSJ011024.1-452459 &  23.85 $\pm$ 0.12 & \nodata &  23.68 $\pm$ 0.20 &  24.06 $\pm$ 0.29 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011024.4-451456 &  22.43 $\pm$ 0.04 &  21.54 $\pm$ 0.02 &  20.50 $\pm$ 0.02 &  19.95 $\pm$ 0.02 &  19.44 $\pm$ 0.02 & \nodata &  0.417 &  0.42$\pm 0.02$ \\
PDSJ011024.6-460334 &  22.55 $\pm$ 0.04 &  21.71 $\pm$ 0.02 &  20.53 $\pm$ 0.02 & \nodata &  19.64 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011025.1-452355 &  21.84 $\pm$ 0.03 & \nodata &  19.74 $\pm$ 0.02 &  19.38 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011025.7-454431 & 126.39 $\pm$ 0.74 & 125.77 $\pm$ 0.45 & 125.63 $\pm$ 0.74 &  24.65 $\pm$ 0.17 &  23.55 $\pm$ 0.10 & \nodata & \nodata &  0.94$\pm 0.17$ \\
PDSJ011026.8-454110 &  24.80 $\pm$ 0.23 &  24.49 $\pm$ 0.18 &  24.32 $\pm$ 0.28 &  23.28 $\pm$ 0.06 &  22.51 $\pm$ 0.04 & \nodata & \nodata &  1.28$\pm 0.13$ \\
PDSJ011026.9-455247 &  24.52 $\pm$ 0.24 &  24.10 $\pm$ 0.21 &  24.02 $\pm$ 0.32 &  23.90 $\pm$ 0.20 &  23.57 $\pm$ 0.19 & \nodata & \nodata &  1.18$\pm 0.44$ \\
PDSJ011027.2-453551 &  23.69 $\pm$ 0.14 &  22.80 $\pm$ 0.06 &  21.58 $\pm$ 0.03 &  20.68 $\pm$ 0.02 &  19.78 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.05$ \\
PDSJ011027.6-454702 &  24.06 $\pm$ 0.09 &  23.58 $\pm$ 0.06 &  23.42 $\pm$ 0.10 &  23.46 $\pm$ 0.07 &  23.07 $\pm$ 0.06 & \nodata & \nodata &  1.18$\pm 0.11$ \\
PDSJ011027.7-460427 &  16.54 $\pm$ 0.02 &  15.07 $\pm$ 0.00 & \nodata & \nodata & \nodata & \nodata &  0.022 & \nodata \\
PDSJ011027.8-452255 &  21.39 $\pm$ 0.03 &  19.86 $\pm$ 0.02 &  18.38 $\pm$ 0.02 &  17.93 $\pm$ 0.02 &  17.46 $\pm$ 0.02 & \nodata &  0.234 &  0.16$\pm 0.01$ \\
PDSJ011027.8-454837 &  23.73 $\pm$ 0.08 &  23.20 $\pm$ 0.05 &  23.05 $\pm$ 0.09 &  23.05 $\pm$ 0.06 &  22.49 $\pm$ 0.05 & \nodata & \nodata &  1.14$\pm 0.18$ \\
PDSJ011028.2-461228 &  23.93 $\pm$ 0.14 &  23.57 $\pm$ 0.15 &  23.20 $\pm$ 0.12 & \nodata &  21.69 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ011028.3-453414 &  24.69 $\pm$ 0.15 &  24.54 $\pm$ 0.13 &  24.54 $\pm$ 0.25 &  24.00 $\pm$ 0.11 &  23.56 $\pm$ 0.10 & \nodata & \nodata &  0.81$\pm 0.22$ \\
PDSJ011028.6-452439 &  22.56 $\pm$ 0.06 & \nodata &  20.07 $\pm$ 0.02 &  20.01 $\pm$ 0.02 & \nodata & \nodata &  0.466 & \nodata \\
PDSJ011028.8-453747 & 126.00 $\pm$ 0.42 & 125.40 $\pm$ 0.25 & $>$24.62 &  25.00 $\pm$ 0.18 &  24.48 $\pm$ 0.16 & \nodata & \nodata &  0.89$\pm 0.55$ \\
PDSJ011029.5-461029 &  16.11 $\pm$ 0.02 &  15.19 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata &  0.023 & \nodata \\
PDSJ011029.8-454858 &  22.07 $\pm$ 0.02 &  21.29 $\pm$ 0.02 &  20.46 $\pm$ 0.02 &  19.85 $\pm$ 0.02 &  19.27 $\pm$ 0.02 & \nodata &  0.482 &  0.51$\pm 0.03$ \\
PDSJ011030.2-453114 &  18.49 $\pm$ 0.02 &  17.81 $\pm$ 0.02 &  17.38 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011030.9-460507 &  20.04 $\pm$ 0.02 &  19.01 $\pm$ 0.02 &  18.13 $\pm$ 0.02 & \nodata &  17.56 $\pm$ 0.02 & \nodata &  0.121 & \nodata \\
PDSJ011030.9-463109 &  21.83 $\pm$ 0.02 &  20.96 $\pm$ 0.02 &  19.78 $\pm$ 0.02 & \nodata &  19.02 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011031.1-450028 & 125.38 $\pm$ 0.56 &  24.32 $\pm$ 0.23 & 125.39 $\pm$ 0.77 &  23.66 $\pm$ 0.14 &  22.90 $\pm$ 0.11 & \nodata & \nodata &  1.26$\pm 0.24$ \\
PDSJ011031.4-450000 &  21.72 $\pm$ 0.02 &  21.10 $\pm$ 0.02 &  20.28 $\pm$ 0.02 &  19.53 $\pm$ 0.02 &  19.75 $\pm$ 0.02 & \nodata & \nodata &  0.37$\pm 0.01$ \\
PDSJ011031.5-455123 &  23.75 $\pm$ 0.08 &  23.17 $\pm$ 0.05 &  22.86 $\pm$ 0.07 &  22.34 $\pm$ 0.03 &  21.41 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.06$ \\
PDSJ011032.1-454827 &  24.51 $\pm$ 0.34 &  24.70 $\pm$ 0.43 &  23.89 $\pm$ 0.40 &  23.31 $\pm$ 0.17 &  22.22 $\pm$ 0.09 & \nodata & \nodata &  0.93$\pm 0.14$ \\
PDSJ011032.3-455745 &  23.72 $\pm$ 0.10 &  22.93 $\pm$ 0.06 &  22.80 $\pm$ 0.08 &  22.52 $\pm$ 0.04 &  21.99 $\pm$ 0.04 & \nodata & \nodata &  1.18$\pm 0.09$ \\
PDSJ011032.4-454249 &  20.85 $\pm$ 0.02 &  19.97 $\pm$ 0.02 &  18.89 $\pm$ 0.02 &  18.50 $\pm$ 0.02 &  17.97 $\pm$ 0.02 & \nodata &  0.289 &  0.37$\pm 0.02$ \\
PDSJ011032.5-454004 &  22.49 $\pm$ 0.04 &  21.61 $\pm$ 0.02 &  20.53 $\pm$ 0.02 &  20.00 $\pm$ 0.02 &  19.46 $\pm$ 0.02 & \nodata &  0.412 &  0.41$\pm 0.02$ \\
PDSJ011032.5-454652 &  23.04 $\pm$ 0.05 &  22.52 $\pm$ 0.03 &  21.86 $\pm$ 0.03 &  21.18 $\pm$ 0.02 &  20.30 $\pm$ 0.02 & \nodata & \nodata &  0.92$\pm 0.04$ \\
PDSJ011032.5-455404 &  21.46 $\pm$ 0.02 &  20.01 $\pm$ 0.02 &  18.60 $\pm$ 0.02 &  18.09 $\pm$ 0.02 &  17.56 $\pm$ 0.02 & \nodata &  0.255 &  0.22$\pm 0.02$ \\
PDSJ011033.3-454207 & $>$25.30 & 126.06 $\pm$ 0.77 &  23.82 $\pm$ 0.17 &  22.91 $\pm$ 0.04 &  21.86 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011033.4-445958 &  23.39 $\pm$ 0.11 &  22.77 $\pm$ 0.07 &  21.92 $\pm$ 0.04 &  21.11 $\pm$ 0.02 & \nodata & \nodata &  0.571 & \nodata \\
PDSJ011033.4-452516 &  24.57 $\pm$ 0.18 & \nodata &  24.29 $\pm$ 0.25 &  24.28 $\pm$ 0.27 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011033.6-460843 & $>$25.28 & $>$24.82 &  24.35 $\pm$ 0.20 & \nodata &  22.36 $\pm$ 0.15 & \nodata & \nodata & \nodata \\
PDSJ011033.6-454021 &  22.08 $\pm$ 0.04 &  21.06 $\pm$ 0.02 &  19.92 $\pm$ 0.02 &  19.15 $\pm$ 0.02 &  18.49 $\pm$ 0.02 & \nodata &  0.410 &  0.51$\pm 0.02$ \\
PDSJ011033.8-455010 & 125.86 $\pm$ 0.67 & 125.89 $\pm$ 0.72 & 124.79 $\pm$ 0.49 &  23.11 $\pm$ 0.07 &  21.49 $\pm$ 0.03 & \nodata & \nodata &  0.72$\pm 0.03$ \\
PDSJ011033.9-450756 &  19.80 $\pm$ 0.02 &  18.47 $\pm$ 0.02 &  17.42 $\pm$ 0.02 &  17.07 $\pm$ 0.02 &  16.61 $\pm$ 0.02 & \nodata &  0.124 &  0.16$\pm 0.02$ \\
PDSJ011033.9-460818 &  22.55 $\pm$ 0.04 &  21.63 $\pm$ 0.03 &  20.68 $\pm$ 0.02 & \nodata &  19.91 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011034.3-455122 & 126.43 $\pm$ 0.73 & 125.44 $\pm$ 0.30 & 125.10 $\pm$ 0.42 &  24.07 $\pm$ 0.12 &  23.45 $\pm$ 0.09 & \nodata & \nodata &  0.69$\pm 0.22$ \\
PDSJ011035.1-452510 &  23.30 $\pm$ 0.12 & \nodata &  22.01 $\pm$ 0.07 &  21.96 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011035.8-445838 &  24.07 $\pm$ 0.30 &  23.34 $\pm$ 0.18 &  22.55 $\pm$ 0.10 &  22.70 $\pm$ 0.11 &  21.85 $\pm$ 0.07 & \nodata & \nodata &  1.11$\pm 0.19$ \\
PDSJ011036.3-460657 & $>$25.28 & $>$24.82 &  24.46 $\pm$ 0.23 & \nodata &  21.96 $\pm$ 0.12 & \nodata & \nodata & \nodata \\
PDSJ011036.4-453557 &  22.12 $\pm$ 0.03 &  20.95 $\pm$ 0.02 &  19.75 $\pm$ 0.02 &  19.09 $\pm$ 0.02 &  18.52 $\pm$ 0.02 & \nodata &  0.071 &  0.40$\pm 0.02$ \\
PDSJ011036.6-460013 &  23.57 $\pm$ 0.08 &  23.01 $\pm$ 0.07 &  22.45 $\pm$ 0.06 &  21.88 $\pm$ 0.03 &  21.10 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.07$ \\
PDSJ011037.0-461841 &  24.71 $\pm$ 0.13 & 124.98 $\pm$ 0.25 &  24.35 $\pm$ 0.17 & \nodata &  22.95 $\pm$ 0.21 & \nodata & \nodata & \nodata \\
PDSJ011037.2-453259 & $>$25.30 & $>$25.30 & 125.37 $\pm$ 0.73 &  24.05 $\pm$ 0.16 &  22.48 $\pm$ 0.06 & \nodata & \nodata & \nodata \\
PDSJ011037.2-451806 &  22.06 $\pm$ 0.03 &  21.38 $\pm$ 0.02 &  20.84 $\pm$ 0.02 &  20.30 $\pm$ 0.02 &  19.64 $\pm$ 0.02 & \nodata & \nodata &  0.66$\pm 0.04$ \\
PDSJ011037.9-451131 &  23.04 $\pm$ 0.07 &  21.82 $\pm$ 0.03 &  20.87 $\pm$ 0.02 &  20.45 $\pm$ 0.02 &  19.83 $\pm$ 0.02 & \nodata & \nodata &  0.30$\pm 0.03$ \\
PDSJ011038.0-451949 &  22.32 $\pm$ 0.04 &  21.59 $\pm$ 0.02 &  21.09 $\pm$ 0.02 &  20.49 $\pm$ 0.02 &  19.95 $\pm$ 0.02 & \nodata & \nodata &  0.61$\pm 0.03$ \\
PDSJ011038.1-455830 & 125.44 $\pm$ 0.45 &  23.93 $\pm$ 0.14 &  23.39 $\pm$ 0.13 &  22.72 $\pm$ 0.05 &  21.99 $\pm$ 0.03 & \nodata & \nodata &  0.74$\pm 0.13$ \\
PDSJ011038.2-453819 &  19.46 $\pm$ 0.02 &  18.60 $\pm$ 0.02 &  17.80 $\pm$ 0.02 &  17.60 $\pm$ 0.02 &  17.16 $\pm$ 0.02 & \nodata &  0.189 &  0.27$\pm 0.02$ \\
PDSJ011039.9-452333 &  23.31 $\pm$ 0.09 &  22.20 $\pm$ 0.05 &  21.54 $\pm$ 0.03 &  21.11 $\pm$ 0.02 &  20.65 $\pm$ 0.02 & \nodata & \nodata &  0.10$\pm 0.01$ \\
PDSJ011040.7-455956 &  23.55 $\pm$ 0.06 &  23.28 $\pm$ 0.06 &  23.12 $\pm$ 0.08 &  22.91 $\pm$ 0.04 &  22.22 $\pm$ 0.03 & \nodata & \nodata &  0.93$\pm 0.07$ \\
PDSJ011040.8-455119 &  23.62 $\pm$ 0.07 &  23.21 $\pm$ 0.05 &  23.11 $\pm$ 0.08 &  22.66 $\pm$ 0.04 &  21.93 $\pm$ 0.03 & \nodata & \nodata &  0.94$\pm 0.12$ \\
PDSJ011040.8-454724 &  23.65 $\pm$ 0.07 &  23.17 $\pm$ 0.05 &  23.02 $\pm$ 0.08 &  22.38 $\pm$ 0.03 &  21.53 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.08$ \\
PDSJ011041.1-455421 & $>$25.10 &  24.86 $\pm$ 0.49 & 124.64 $\pm$ 0.60 &  23.16 $\pm$ 0.10 &  22.05 $\pm$ 0.05 & \nodata & \nodata &  0.65$\pm 0.15$ \\
PDSJ011042.0-454608 &  25.09 $\pm$ 0.18 &  25.23 $\pm$ 0.20 & 124.63 $\pm$ 0.22 &  24.08 $\pm$ 0.09 &  23.19 $\pm$ 0.06 & \nodata & \nodata &  0.93$\pm 0.12$ \\
PDSJ011042.4-450706 & 125.59 $\pm$ 0.70 &  24.16 $\pm$ 0.20 &  23.21 $\pm$ 0.10 &  23.28 $\pm$ 0.09 &  23.21 $\pm$ 0.12 & \nodata & \nodata &  0.22$\pm 0.04$ \\
PDSJ011042.4-450205 &  23.86 $\pm$ 0.15 &  23.20 $\pm$ 0.08 &  23.24 $\pm$ 0.10 &  22.82 $\pm$ 0.06 &  22.13 $\pm$ 0.05 & \nodata & \nodata &  1.01$\pm 0.10$ \\
PDSJ011042.7-453119 & $>$25.30 &  24.29 $\pm$ 0.18 &  23.75 $\pm$ 0.21 &  24.04 $\pm$ 0.21 &  23.66 $\pm$ 0.20 & \nodata & \nodata & \nodata \\
PDSJ011042.8-460022 & $>$25.30 &  25.06 $\pm$ 0.49 &  23.70 $\pm$ 0.21 &  23.26 $\pm$ 0.09 &  21.78 $\pm$ 0.04 & \nodata & \nodata &  0.72$\pm 0.05$ \\
PDSJ011043.0-452928 &  24.47 $\pm$ 0.27 &  23.46 $\pm$ 0.11 &  22.94 $\pm$ 0.14 &  21.94 $\pm$ 0.04 &  21.27 $\pm$ 0.03 & \nodata & \nodata &  1.07$\pm 0.07$ \\
PDSJ011043.2-461050 &  20.56 $\pm$ 0.02 &  19.64 $\pm$ 0.02 &  18.43 $\pm$ 0.02 & \nodata &  17.69 $\pm$ 0.02 & \nodata &  0.229 & \nodata \\
PDSJ011043.7-453810 &  23.40 $\pm$ 0.07 &  22.76 $\pm$ 0.04 &  22.36 $\pm$ 0.04 &  21.86 $\pm$ 0.02 &  21.41 $\pm$ 0.02 & \nodata & \nodata &  0.64$\pm 0.04$ \\
PDSJ011043.8-455104 &  24.27 $\pm$ 0.10 &  24.07 $\pm$ 0.09 &  23.43 $\pm$ 0.09 &  23.23 $\pm$ 0.05 &  22.47 $\pm$ 0.04 & \nodata & \nodata &  0.94$\pm 0.10$ \\
PDSJ011044.3-455122 &  20.93 $\pm$ 0.02 &  20.39 $\pm$ 0.02 &  20.11 $\pm$ 0.02 &  20.08 $\pm$ 0.02 &  19.86 $\pm$ 0.02 & \nodata & \nodata &  0.05$\pm 0.01$ \\
PDSJ011044.8-452227 &  23.46 $\pm$ 0.11 &  21.83 $\pm$ 0.03 &  20.52 $\pm$ 0.02 &  19.67 $\pm$ 0.02 &  19.08 $\pm$ 0.02 & \nodata & \nodata &  0.38$\pm 0.03$ \\
PDSJ011045.1-450647 &  22.70 $\pm$ 0.04 &  22.10 $\pm$ 0.03 &  22.21 $\pm$ 0.03 &  21.83 $\pm$ 0.02 &  21.31 $\pm$ 0.02 & \nodata & \nodata &  1.10$\pm 0.05$ \\
PDSJ011045.4-454626 & $>$25.30 &  25.26 $\pm$ 0.48 &  24.28 $\pm$ 0.36 &  23.46 $\pm$ 0.13 &  22.56 $\pm$ 0.08 & \nodata & \nodata &  0.72$\pm 0.32$ \\
PDSJ011045.8-463241 &  18.06 $\pm$ 0.02 &  16.89 $\pm$ 0.02 &  16.18 $\pm$ 0.02 & \nodata &  15.64 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011046.1-451545 &  23.68 $\pm$ 0.18 &  23.62 $\pm$ 0.23 &  22.99 $\pm$ 0.13 &  23.12 $\pm$ 0.14 &  22.08 $\pm$ 0.10 & \nodata & \nodata &  0.94$\pm 0.22$ \\
PDSJ011046.2-451434 &  24.59 $\pm$ 0.18 &  24.24 $\pm$ 0.15 &  23.84 $\pm$ 0.13 &  23.79 $\pm$ 0.11 &  23.72 $\pm$ 0.15 & \nodata & \nodata &  0.23$\pm 0.07$ \\
PDSJ011046.5-461958 &  24.03 $\pm$ 0.12 &  22.77 $\pm$ 0.05 &  21.20 $\pm$ 0.02 & \nodata &  20.20 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011046.6-454554 &  23.81 $\pm$ 0.10 &  22.58 $\pm$ 0.03 &  21.36 $\pm$ 0.02 &  20.77 $\pm$ 0.02 &  20.09 $\pm$ 0.02 & \nodata & \nodata &  0.33$\pm 0.03$ \\
PDSJ011046.6-454554 &  23.81 $\pm$ 0.10 &  22.58 $\pm$ 0.03 &  21.36 $\pm$ 0.02 &  20.77 $\pm$ 0.02 &  20.09 $\pm$ 0.02 & \nodata & \nodata &  0.33$\pm 0.03$ \\
PDSJ011046.6-451309 &  24.61 $\pm$ 0.24 &  23.55 $\pm$ 0.11 &  22.41 $\pm$ 0.04 &  21.62 $\pm$ 0.02 &  20.92 $\pm$ 0.02 & \nodata & \nodata &  0.61$\pm 0.06$ \\
PDSJ011046.6-454141 &  18.62 $\pm$ 0.02 &  17.58 $\pm$ 0.02 &  16.88 $\pm$ 0.02 &  16.64 $\pm$ 0.00 &  16.22 $\pm$ 0.00 & \nodata &  0.120 &  0.18$\pm 0.02$ \\
PDSJ011046.7-454542 &  22.99 $\pm$ 0.06 &  21.99 $\pm$ 0.02 &  20.88 $\pm$ 0.02 &  20.50 $\pm$ 0.02 &  20.00 $\pm$ 0.02 & \nodata & \nodata &  0.30$\pm 0.04$ \\
PDSJ011047.2-454739 &  24.44 $\pm$ 0.16 &  23.79 $\pm$ 0.09 &  22.70 $\pm$ 0.06 &  21.85 $\pm$ 0.02 &  21.12 $\pm$ 0.02 & \nodata & \nodata &  0.67$\pm 0.05$ \\
PDSJ011047.3-453257 & 125.50 $\pm$ 0.38 &  24.94 $\pm$ 0.23 & 125.34 $\pm$ 0.60 & 125.07 $\pm$ 0.35 &   0.47 $\pm$ 0.28 & \nodata & \nodata &  1.09$\pm 0.34$ \\
PDSJ011047.5-455410 &  24.66 $\pm$ 0.15 &  24.25 $\pm$ 0.12 &  23.98 $\pm$ 0.14 &  23.79 $\pm$ 0.08 &  22.91 $\pm$ 0.05 & \nodata & \nodata &  0.94$\pm 0.16$ \\
PDSJ011047.5-445444 &  23.73 $\pm$ 0.15 &  24.42 $\pm$ 0.30 &  24.44 $\pm$ 0.51 &  23.68 $\pm$ 0.22 &  23.16 $\pm$ 0.17 & \nodata & \nodata &  0.77$\pm 0.22$ \\
PDSJ011047.8-454638 &  22.43 $\pm$ 0.03 &  21.49 $\pm$ 0.02 &  20.42 $\pm$ 0.02 &  19.94 $\pm$ 0.02 &  19.43 $\pm$ 0.02 & \nodata &  0.263 &  0.37$\pm 0.02$ \\
PDSJ011048.0-460135 &  21.13 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.298 & \nodata \\
PDSJ011048.1-454441 &  23.48 $\pm$ 0.09 &  22.78 $\pm$ 0.05 &  22.07 $\pm$ 0.05 &  21.59 $\pm$ 0.02 &  20.63 $\pm$ 0.02 & \nodata & \nodata &  0.93$\pm 0.03$ \\
PDSJ011048.2-462040 & 125.90 $\pm$ 0.56 & $>$24.82 & 125.04 $\pm$ 0.45 & \nodata &  22.12 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ011048.3-454712 &  21.54 $\pm$ 0.02 &  20.62 $\pm$ 0.02 &  19.77 $\pm$ 0.02 &  19.52 $\pm$ 0.02 &  19.16 $\pm$ 0.02 & \nodata &  0.330 &  0.27$\pm 0.02$ \\
PDSJ011048.4-455908 & 125.77 $\pm$ 0.46 & 125.49 $\pm$ 0.44 &  24.47 $\pm$ 0.26 &  24.13 $\pm$ 0.13 &  23.62 $\pm$ 0.11 & \nodata & \nodata &  0.61$\pm 0.27$ \\
PDSJ011049.1-462200 &  21.32 $\pm$ 0.02 &  20.68 $\pm$ 0.02 &  19.84 $\pm$ 0.02 & \nodata &  19.17 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011049.3-450409 &  24.20 $\pm$ 0.22 &  23.21 $\pm$ 0.10 &  22.37 $\pm$ 0.05 &  21.77 $\pm$ 0.03 &  21.16 $\pm$ 0.02 & \nodata & \nodata &  0.62$\pm 0.07$ \\
PDSJ011049.9-454819 & 126.06 $\pm$ 0.83 & $>$25.30 & 125.17 $\pm$ 0.73 &  24.68 $\pm$ 0.32 &  23.09 $\pm$ 0.12 &  20.56 $\pm$ 0.15 & \nodata &  0.78$\pm 0.07$ \\
PDSJ011050.1-455037 &  23.11 $\pm$ 0.04 &  22.39 $\pm$ 0.02 &  21.75 $\pm$ 0.03 &  21.02 $\pm$ 0.02 &  20.21 $\pm$ 0.02 &  18.80 $\pm$ 0.03 &  0.406 &  0.73$\pm 0.02$ \\
PDSJ011050.1-451708 & 125.13 $\pm$ 0.46 &  24.54 $\pm$ 0.33 &  24.41 $\pm$ 0.31 &  23.74 $\pm$ 0.16 &  22.68 $\pm$ 0.10 & \nodata & \nodata &  0.94$\pm 0.26$ \\
PDSJ011050.5-462022 &  23.55 $\pm$ 0.08 &  23.14 $\pm$ 0.08 &  22.56 $\pm$ 0.06 & \nodata &  21.06 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011051.3-461520 &  22.36 $\pm$ 0.03 &  21.77 $\pm$ 0.03 &  21.23 $\pm$ 0.02 & \nodata &  20.44 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011051.6-460227 &  21.36 $\pm$ 0.02 &  20.84 $\pm$ 0.02 &  20.33 $\pm$ 0.02 & \nodata &  19.59 $\pm$ 0.02 & \nodata &  0.570 & \nodata \\
PDSJ011052.0-454340 &  22.01 $\pm$ 0.02 &  21.22 $\pm$ 0.02 &  20.34 $\pm$ 0.02 &  19.93 $\pm$ 0.02 &  19.45 $\pm$ 0.02 &  18.27 $\pm$ 0.02 &  0.373 &  0.42$\pm 0.02$ \\
PDSJ011052.2-453354 &  21.01 $\pm$ 0.02 &  19.88 $\pm$ 0.02 &  19.12 $\pm$ 0.02 &  18.80 $\pm$ 0.02 &  18.30 $\pm$ 0.02 & \nodata &  0.122 &  0.18$\pm 0.02$ \\
PDSJ011052.2-452125 &  24.55 $\pm$ 0.32 &  23.03 $\pm$ 0.09 &  21.45 $\pm$ 0.02 &  20.80 $\pm$ 0.02 &  20.21 $\pm$ 0.02 & \nodata & \nodata &  0.23$\pm 0.02$ \\
PDSJ011053.1-460701 &  19.13 $\pm$ 0.02 &  17.88 $\pm$ 0.02 &  16.63 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.102 & \nodata \\
PDSJ011053.5-454351 &  23.64 $\pm$ 0.10 &  23.31 $\pm$ 0.08 &  22.84 $\pm$ 0.09 &  22.47 $\pm$ 0.04 &  21.63 $\pm$ 0.03 &  20.13 $\pm$ 0.11 & \nodata &  0.93$\pm 0.04$ \\
PDSJ011053.8-455211 &  23.48 $\pm$ 0.10 &  23.05 $\pm$ 0.07 &  23.07 $\pm$ 0.14 &  22.11 $\pm$ 0.04 &  21.11 $\pm$ 0.02 &  20.14 $\pm$ 0.17 & \nodata &  0.84$\pm 0.05$ \\
PDSJ011053.9-461555 &  24.05 $\pm$ 0.10 &  23.65 $\pm$ 0.11 &  23.12 $\pm$ 0.07 & \nodata &  21.79 $\pm$ 0.10 & \nodata & \nodata & \nodata \\
PDSJ011053.9-454339 & $>$25.30 &  25.18 $\pm$ 0.46 &  23.76 $\pm$ 0.23 &  21.98 $\pm$ 0.03 &  20.72 $\pm$ 0.02 &  18.33 $\pm$ 0.02 & \nodata & \nodata \\
PDSJ011054.1-455002 & 126.12 $\pm$ 0.48 & 126.73 $\pm$ 0.88 & 125.76 $\pm$ 0.68 & 125.89 $\pm$ 0.54 & \nodata &  20.97 $\pm$ 0.12 & \nodata &  0.91$\pm 0.12$ \\
PDSJ011054.3-451653 &  22.45 $\pm$ 0.05 &  21.20 $\pm$ 0.02 &  19.96 $\pm$ 0.02 &  19.54 $\pm$ 0.02 &  19.02 $\pm$ 0.02 & \nodata & \nodata &  0.18$\pm 0.03$ \\
PDSJ011054.7-455731 & $>$25.30 & 125.34 $\pm$ 0.38 &  23.94 $\pm$ 0.16 &  23.72 $\pm$ 0.09 &  23.77 $\pm$ 0.11 & \nodata & \nodata & \nodata \\
PDSJ011054.8-463156 &  23.76 $\pm$ 0.07 &  23.80 $\pm$ 0.14 &  22.98 $\pm$ 0.06 & \nodata &  21.69 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011054.9-453349 &  23.82 $\pm$ 0.10 &  23.02 $\pm$ 0.05 &  22.18 $\pm$ 0.04 &  21.49 $\pm$ 0.02 &  20.97 $\pm$ 0.02 & \nodata & \nodata &  0.57$\pm 0.03$ \\
PDSJ011054.9-451152 &  20.28 $\pm$ 0.02 &  18.98 $\pm$ 0.02 &  17.96 $\pm$ 0.02 &  17.55 $\pm$ 0.02 &  17.26 $\pm$ 0.02 & \nodata & \nodata &  0.20$\pm 0.02$ \\
PDSJ011055.1-450638 &  23.40 $\pm$ 0.12 &  21.64 $\pm$ 0.02 &  20.20 $\pm$ 0.02 &  19.39 $\pm$ 0.02 &  18.81 $\pm$ 0.02 & \nodata &  0.377 &  0.32$\pm 0.01$ \\
PDSJ011055.4-454625 &  24.46 $\pm$ 0.17 &  23.85 $\pm$ 0.10 &  24.06 $\pm$ 0.22 &  23.91 $\pm$ 0.13 &  23.52 $\pm$ 0.12 & 122.12 $\pm$ 0.48 & \nodata &  1.17$\pm 0.17$ \\
PDSJ011055.5-460544 &  24.78 $\pm$ 0.17 &  24.23 $\pm$ 0.17 &  23.95 $\pm$ 0.15 & \nodata & $>$23.05 & \nodata & \nodata & \nodata \\
PDSJ011055.8-453920 &  17.68 $\pm$ 0.02 &  16.63 $\pm$ 0.02 &  16.20 $\pm$ 0.02 &  16.02 $\pm$ 0.00 &  15.72 $\pm$ 0.00 &  15.39 $\pm$ 0.02 &  0.024 &  0.01$\pm 0.02$ \\
PDSJ011056.3-452302 &  23.74 $\pm$ 0.11 &  23.21 $\pm$ 0.07 &  22.65 $\pm$ 0.05 &  22.17 $\pm$ 0.03 &  21.33 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.06$ \\
PDSJ011056.4-460944 &  24.32 $\pm$ 0.15 &  22.58 $\pm$ 0.05 &  21.08 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.604 & \nodata \\
PDSJ011056.6-455302 &  23.62 $\pm$ 0.15 &  23.48 $\pm$ 0.17 &  23.40 $\pm$ 0.24 &  22.43 $\pm$ 0.07 &  22.31 $\pm$ 0.09 & \nodata & \nodata &  0.55$\pm 0.12$ \\
PDSJ011056.8-460021 &  25.21 $\pm$ 0.20 &  24.49 $\pm$ 0.15 & 125.00 $\pm$ 0.34 &  24.88 $\pm$ 0.23 &  24.31 $\pm$ 0.18 & \nodata & \nodata &  1.15$\pm 0.27$ \\
PDSJ011057.1-455211 & $>$25.30 &  23.99 $\pm$ 0.20 &  22.23 $\pm$ 0.08 &  21.03 $\pm$ 0.02 &  20.12 $\pm$ 0.02 &  18.52 $\pm$ 0.04 &  0.693 &  0.55$\pm 0.04$ \\
PDSJ011057.2-454126 &  22.62 $\pm$ 0.04 &  21.80 $\pm$ 0.02 &  20.69 $\pm$ 0.02 &  20.32 $\pm$ 0.02 &  19.78 $\pm$ 0.02 &  18.68 $\pm$ 0.03 &  0.567 &  0.37$\pm 0.03$ \\
PDSJ011057.5-451735 &  22.39 $\pm$ 0.07 &  21.28 $\pm$ 0.03 &  20.10 $\pm$ 0.02 &  19.47 $\pm$ 0.02 &  18.98 $\pm$ 0.02 & \nodata & \nodata &  0.36$\pm 0.03$ \\
PDSJ011057.5-451543 &  22.59 $\pm$ 0.04 &  22.06 $\pm$ 0.03 &  21.36 $\pm$ 0.02 &  21.36 $\pm$ 0.02 &  20.96 $\pm$ 0.02 & \nodata & \nodata &  0.20$\pm 0.04$ \\
PDSJ011057.6-451430 & $>$24.98 &  23.32 $\pm$ 0.09 &  22.02 $\pm$ 0.03 &  21.41 $\pm$ 0.02 &  20.72 $\pm$ 0.02 & \nodata & \nodata &  0.29$\pm 0.03$ \\
PDSJ011057.7-461554 &  25.08 $\pm$ 0.36 &  24.29 $\pm$ 0.28 &  23.44 $\pm$ 0.14 & \nodata &  21.60 $\pm$ 0.12 & \nodata & \nodata & \nodata \\
PDSJ011058.1-455736 & 125.74 $\pm$ 0.48 &  24.43 $\pm$ 0.18 &  23.94 $\pm$ 0.17 &  22.91 $\pm$ 0.04 &  21.70 $\pm$ 0.02 & \nodata & \nodata &  0.70$\pm 0.06$ \\
PDSJ011058.8-455130 & 126.45 $\pm$ 0.86 & 125.50 $\pm$ 0.37 & 125.09 $\pm$ 0.47 &  24.26 $\pm$ 0.15 &  22.91 $\pm$ 0.07 &  20.06 $\pm$ 0.07 & \nodata &  1.17$\pm 0.07$ \\
PDSJ011058.8-455130 & 126.45 $\pm$ 0.86 & 125.50 $\pm$ 0.37 & 125.09 $\pm$ 0.47 &  24.26 $\pm$ 0.15 &  22.91 $\pm$ 0.07 &  20.06 $\pm$ 0.07 & \nodata &  1.17$\pm 0.07$ \\
PDSJ011058.9-453813 &  24.42 $\pm$ 0.16 &  23.38 $\pm$ 0.06 &  22.43 $\pm$ 0.04 &  21.54 $\pm$ 0.02 &  20.48 $\pm$ 0.02 &  18.55 $\pm$ 0.02 & \nodata &  0.76$\pm 0.02$ \\
PDSJ011059.6-455444 & 126.52 $\pm$ 0.50 & 126.16 $\pm$ 0.42 & 125.33 $\pm$ 0.29 & 125.50 $\pm$ 0.23 & \nodata & \nodata & \nodata &  0.93$\pm 0.12$ \\
PDSJ011100.0-452807 &  25.01 $\pm$ 0.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011100.3-455340 &  22.59 $\pm$ 0.04 &  22.32 $\pm$ 0.04 &  22.00 $\pm$ 0.04 &  21.82 $\pm$ 0.03 &  21.41 $\pm$ 0.02 & \nodata & \nodata &  0.82$\pm 0.05$ \\
PDSJ011100.4-461910 &  24.21 $\pm$ 0.16 &  23.35 $\pm$ 0.11 &  22.19 $\pm$ 0.04 & \nodata &  20.77 $\pm$ 0.05 & \nodata & \nodata & \nodata \\
PDSJ011100.7-453157 &  22.88 $\pm$ 0.06 &  21.58 $\pm$ 0.02 &  20.27 $\pm$ 0.02 &  19.50 $\pm$ 0.02 &  18.83 $\pm$ 0.02 & \nodata &  0.229 &  0.47$\pm 0.02$ \\
PDSJ011100.9-454940 & $>$25.30 & 126.82 $\pm$ 0.75 & 126.09 $\pm$ 0.72 & 126.23 $\pm$ 0.56 & 125.21 $\pm$ 0.32 &  21.57 $\pm$ 0.17 & \nodata & \nodata \\
PDSJ011101.2-454854 &  23.06 $\pm$ 0.05 &  22.39 $\pm$ 0.03 &  21.76 $\pm$ 0.03 &  21.05 $\pm$ 0.02 &  20.16 $\pm$ 0.02 &  18.62 $\pm$ 0.03 &  0.285 &  0.78$\pm 0.02$ \\
PDSJ011101.6-460019 &  24.45 $\pm$ 0.17 &  22.68 $\pm$ 0.05 &  21.50 $\pm$ 0.03 &  20.54 $\pm$ 0.02 &  19.67 $\pm$ 0.02 & \nodata & \nodata &  0.59$\pm 0.03$ \\
PDSJ011101.7-454157 &  21.40 $\pm$ 0.02 &  20.58 $\pm$ 0.02 &  19.57 $\pm$ 0.02 &  19.24 $\pm$ 0.02 &  18.74 $\pm$ 0.02 &  17.57 $\pm$ 0.02 &  0.283 &  0.38$\pm 0.02$ \\
PDSJ011101.8-460122 &  24.33 $\pm$ 0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011102.0-455319 &  24.32 $\pm$ 0.13 &  23.77 $\pm$ 0.10 &  23.39 $\pm$ 0.11 &  22.96 $\pm$ 0.05 &  22.09 $\pm$ 0.03 & \nodata & \nodata &  0.94$\pm 0.12$ \\
PDSJ011102.1-454330 &  22.98 $\pm$ 0.06 &  22.26 $\pm$ 0.03 &  21.67 $\pm$ 0.03 &  21.02 $\pm$ 0.02 &  20.16 $\pm$ 0.02 &  18.68 $\pm$ 0.03 & \nodata &  0.79$\pm 0.02$ \\
PDSJ011102.2-461824 &  23.99 $\pm$ 0.18 &  23.02 $\pm$ 0.11 &  22.20 $\pm$ 0.06 & \nodata &  21.51 $\pm$ 0.14 & \nodata &  0.135 & \nodata \\
PDSJ011102.5-450227 &  24.59 $\pm$ 0.23 &  24.73 $\pm$ 0.23 & 125.12 $\pm$ 0.44 &  24.13 $\pm$ 0.17 &  23.49 $\pm$ 0.14 & \nodata & \nodata &  0.88$\pm 0.23$ \\
PDSJ011102.6-455135 & $>$25.30 & $>$25.30 & 124.66 $\pm$ 0.31 &  23.32 $\pm$ 0.06 &  22.23 $\pm$ 0.03 &  19.53 $\pm$ 0.05 & \nodata & \nodata \\
PDSJ011102.6-454726 & 125.52 $\pm$ 0.36 & 126.52 $\pm$ 0.96 & $>$24.62 & 125.34 $\pm$ 0.43 & 124.78 $\pm$ 0.33 & 122.02 $\pm$ 0.44 & \nodata &  \nodata \\
PDSJ011102.7-462743 &  24.04 $\pm$ 0.17 &  22.73 $\pm$ 0.09 &  21.15 $\pm$ 0.02 & \nodata &  19.45 $\pm$ 0.02 & \nodata &  0.574 & \nodata \\
PDSJ011103.0-455654 & $>$25.30 &  24.95 $\pm$ 0.36 &  24.25 $\pm$ 0.29 &  22.97 $\pm$ 0.06 &  21.76 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011103.8-461556 &  23.64 $\pm$ 0.10 &  22.91 $\pm$ 0.09 &  21.67 $\pm$ 0.03 & \nodata &  20.37 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011103.8-455118 & $>$25.30 & $>$25.30 & $>$24.62 &  23.47 $\pm$ 0.09 &  22.36 $\pm$ 0.05 &  19.35 $\pm$ 0.05 & \nodata & \nodata \\
PDSJ011103.8-460305 &  25.04 $\pm$ 0.37 &  23.49 $\pm$ 0.13 &  22.10 $\pm$ 0.04 & \nodata &  20.44 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011104.3-455532 & 126.22 $\pm$ 0.56 & $>$25.30 & $>$24.62 &  24.52 $\pm$ 0.14 &  23.26 $\pm$ 0.06 & \nodata & \nodata & \nodata \\
PDSJ011105.1-453007 & $>$25.30 & $>$25.30 & 125.22 $\pm$ 0.67 &  24.30 $\pm$ 0.21 &  24.00 $\pm$ 0.20 & \nodata & \nodata & \nodata \\
PDSJ011105.1-452040 & $>$24.98 & $>$24.92 & 126.14 $\pm$ 0.61 & 125.18 $\pm$ 0.24 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011105.2-453850 &  24.13 $\pm$ 0.13 &  23.32 $\pm$ 0.06 &  22.15 $\pm$ 0.04 &  21.26 $\pm$ 0.02 &  20.43 $\pm$ 0.02 &  18.63 $\pm$ 0.02 &  0.538 &  0.70$\pm 0.03$ \\
PDSJ011106.1-454919 &  19.64 $\pm$ 0.02 &  18.79 $\pm$ 0.02 &  18.17 $\pm$ 0.02 &  17.96 $\pm$ 0.02 &  17.52 $\pm$ 0.02 &  16.85 $\pm$ 0.02 &  0.126 &  0.26$\pm 0.02$ \\
PDSJ011106.6-461048 &  23.29 $\pm$ 0.08 &  22.35 $\pm$ 0.05 &  21.23 $\pm$ 0.02 & \nodata &  20.08 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011106.7-454536 &  22.38 $\pm$ 0.02 &  21.76 $\pm$ 0.02 &  21.17 $\pm$ 0.02 &  20.72 $\pm$ 0.02 &  20.33 $\pm$ 0.02 &  19.41 $\pm$ 0.04 & \nodata &  0.48$\pm 0.02$ \\
PDSJ011107.0-460715 & 126.61 $\pm$ 0.81 & 124.98 $\pm$ 0.28 &  23.34 $\pm$ 0.07 & \nodata &  21.46 $\pm$ 0.06 & \nodata & \nodata & \nodata \\
PDSJ011107.5-455210 & $>$25.10 & 126.01 $\pm$ 0.76 &  24.31 $\pm$ 0.28 & 126.05 $\pm$ 1.00 & \nodata & \nodata & \nodata &  0.94$\pm 0.25$ \\
PDSJ011107.7-461214 &  24.73 $\pm$ 0.16 &  24.35 $\pm$ 0.17 &  23.95 $\pm$ 0.13 & \nodata & 123.42 $\pm$ 0.36 & \nodata & \nodata & \nodata \\
PDSJ011107.7-453246 &  25.08 $\pm$ 0.27 &  24.83 $\pm$ 0.22 & 124.80 $\pm$ 0.39 &  23.88 $\pm$ 0.12 &  23.27 $\pm$ 0.09 & \nodata & \nodata &  0.85$\pm 0.28$ \\
PDSJ011107.9-454026 & 126.46 $\pm$ 0.82 &  24.39 $\pm$ 0.12 & 125.28 $\pm$ 0.50 &  24.77 $\pm$ 0.19 &  24.55 $\pm$ 0.20 & 122.92 $\pm$ 0.79 & \nodata &  0.24$\pm 0.04$ \\
PDSJ011108.0-453500 &  25.18 $\pm$ 0.23 &  24.45 $\pm$ 0.12 &  24.33 $\pm$ 0.19 &  24.01 $\pm$ 0.10 &  23.45 $\pm$ 0.08 & \nodata & \nodata &  1.17$\pm 0.27$ \\
PDSJ011108.8-455129 &  23.88 $\pm$ 0.15 &  23.24 $\pm$ 0.09 &  23.26 $\pm$ 0.17 &  22.58 $\pm$ 0.07 &  21.76 $\pm$ 0.04 &  19.32 $\pm$ 0.07 & \nodata &  1.15$\pm 0.07$ \\
PDSJ011108.8-453622 &  19.36 $\pm$ 0.02 &  18.38 $\pm$ 0.02 &  17.71 $\pm$ 0.02 &  17.44 $\pm$ 0.02 &  17.12 $\pm$ 0.02 & \nodata &  0.090 &  0.20$\pm 0.02$ \\
PDSJ011109.4-460937 &  22.23 $\pm$ 0.03 &  21.29 $\pm$ 0.02 &  19.95 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011109.6-463232 &  23.20 $\pm$ 0.06 &  22.44 $\pm$ 0.05 &  21.46 $\pm$ 0.02 & \nodata &  20.56 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011109.7-454820 & 126.52 $\pm$ 0.61 & 125.90 $\pm$ 0.40 & 125.02 $\pm$ 0.32 &  24.79 $\pm$ 0.18 &  23.64 $\pm$ 0.09 &  20.87 $\pm$ 0.11 & \nodata &  1.14$\pm 0.15$ \\
PDSJ011109.9-460623 &  23.09 $\pm$ 0.09 &  22.33 $\pm$ 0.07 &  21.04 $\pm$ 0.02 & \nodata &  19.43 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011110.1-461011 &  21.79 $\pm$ 0.02 &  20.52 $\pm$ 0.02 &  18.91 $\pm$ 0.02 & \nodata &  18.03 $\pm$ 0.02 & \nodata &  0.231 & \nodata \\
PDSJ011110.6-455555 & $>$25.30 & $>$25.30 &  23.71 $\pm$ 0.17 &  23.78 $\pm$ 0.12 &  23.03 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011111.3-453501 & $>$25.30 & $>$25.30 & $>$24.62 &  23.83 $\pm$ 0.15 &  22.70 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011111.8-445635 &  21.39 $\pm$ 0.02 &  21.76 $\pm$ 0.02 &  21.82 $\pm$ 0.02 &  21.95 $\pm$ 0.03 &  21.54 $\pm$ 0.02 & \nodata & \nodata &  1.21$\pm 0.03$ \\
PDSJ011112.3-450301 &  24.80 $\pm$ 0.25 &  24.44 $\pm$ 0.16 &  24.51 $\pm$ 0.23 &  24.16 $\pm$ 0.16 &  23.53 $\pm$ 0.13 & \nodata & \nodata &  0.93$\pm 0.29$ \\
PDSJ011112.4-453013 & 125.51 $\pm$ 0.33 &  24.52 $\pm$ 0.14 &  23.90 $\pm$ 0.14 &  23.27 $\pm$ 0.06 &  22.22 $\pm$ 0.03 & \nodata & \nodata &  0.79$\pm 0.07$ \\
PDSJ011112.7-455113 &  24.43 $\pm$ 0.14 &  22.89 $\pm$ 0.04 &  21.75 $\pm$ 0.02 &  20.97 $\pm$ 0.02 &  20.23 $\pm$ 0.02 &  18.45 $\pm$ 0.02 &  0.551 &  0.64$\pm 0.02$ \\
PDSJ011113.1-455123 & $>$25.30 & 125.64 $\pm$ 0.58 & $>$24.62 &  24.14 $\pm$ 0.18 &  23.30 $\pm$ 0.11 &  20.78 $\pm$ 0.18 & \nodata & \nodata \\
PDSJ011113.3-460922 &  21.84 $\pm$ 0.05 &  21.10 $\pm$ 0.04 &  20.50 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011113.4-454011 &  23.45 $\pm$ 0.05 &  22.89 $\pm$ 0.03 &  22.73 $\pm$ 0.05 &  22.33 $\pm$ 0.02 &  21.41 $\pm$ 0.02 &  19.60 $\pm$ 0.04 & \nodata &  1.03$\pm 0.03$ \\
PDSJ011113.4-455643 &  20.62 $\pm$ 0.02 &  19.62 $\pm$ 0.02 &  18.99 $\pm$ 0.02 &  18.85 $\pm$ 0.02 &  18.45 $\pm$ 0.02 & \nodata &  0.151 &  0.14$\pm 0.02$ \\
PDSJ011113.6-460060 &  20.06 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.119 & \nodata \\
PDSJ011113.8-453602 &  24.78 $\pm$ 0.39 &  24.34 $\pm$ 0.26 & $>$24.32 &  23.39 $\pm$ 0.14 &  22.57 $\pm$ 0.09 & \nodata & \nodata &  1.02$\pm 0.23$ \\
PDSJ011113.9-455724 & 126.52 $\pm$ 0.57 & 126.20 $\pm$ 0.51 & $>$24.62 &  24.78 $\pm$ 0.16 &  23.57 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011113.9-460825 &  21.94 $\pm$ 0.02 &  21.17 $\pm$ 0.02 &  20.25 $\pm$ 0.02 & \nodata &  19.28 $\pm$ 0.02 & \nodata &  0.242 & \nodata \\
PDSJ011114.2-454250 & 125.60 $\pm$ 0.34 &  24.57 $\pm$ 0.13 &  23.73 $\pm$ 0.11 &  23.19 $\pm$ 0.04 &  22.45 $\pm$ 0.03 &  19.80 $\pm$ 0.04 & \nodata &  1.03$\pm 0.04$ \\
PDSJ011114.2-455003 & 125.62 $\pm$ 0.54 &  24.64 $\pm$ 0.26 &  24.46 $\pm$ 0.39 &  23.50 $\pm$ 0.11 &  22.75 $\pm$ 0.08 &  19.89 $\pm$ 0.09 & \nodata &  1.11$\pm 0.20$ \\
PDSJ011114.2-454724 & 125.70 $\pm$ 0.53 &  25.16 $\pm$ 0.37 & 125.50 $\pm$ 0.91 &  24.19 $\pm$ 0.19 &  22.50 $\pm$ 0.06 &  20.44 $\pm$ 0.13 & \nodata &  0.71$\pm 0.05$ \\
PDSJ011114.3-460809 &  22.04 $\pm$ 0.02 &  21.10 $\pm$ 0.02 &  19.87 $\pm$ 0.02 & \nodata &  19.02 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011114.4-451442 &  23.28 $\pm$ 0.10 &  22.87 $\pm$ 0.07 &  22.40 $\pm$ 0.06 &  22.17 $\pm$ 0.04 &  21.68 $\pm$ 0.04 & \nodata & \nodata &  1.23$\pm 0.16$ \\
PDSJ011115.0-453214 &  22.67 $\pm$ 0.04 &  21.07 $\pm$ 0.02 &  19.64 $\pm$ 0.02 &  19.00 $\pm$ 0.02 &  18.40 $\pm$ 0.02 & \nodata &  0.301 &  0.30$\pm 0.01$ \\
PDSJ011115.2-454100 &  24.72 $\pm$ 0.21 &  24.69 $\pm$ 0.18 &  24.18 $\pm$ 0.23 &  23.61 $\pm$ 0.09 &  23.57 $\pm$ 0.11 &  20.14 $\pm$ 0.08 & \nodata &  0.52$\pm 0.06$ \\
PDSJ011115.7-453204 &  21.93 $\pm$ 0.02 &  21.08 $\pm$ 0.02 &  20.07 $\pm$ 0.02 & \nodata &  19.17 $\pm$ 0.02 & \nodata &  0.370 & \nodata \\
PDSJ011115.8-454342 &  24.82 $\pm$ 0.24 &  23.54 $\pm$ 0.07 &  21.90 $\pm$ 0.03 &  20.99 $\pm$ 0.02 &  20.30 $\pm$ 0.02 &  18.60 $\pm$ 0.02 &  0.695 &  0.57$\pm 0.02$ \\
PDSJ011116.0-460938 &  21.27 $\pm$ 0.02 &  20.84 $\pm$ 0.02 &  20.36 $\pm$ 0.02 & \nodata &  20.25 $\pm$ 0.02 & \nodata &  1.058 & \nodata \\
PDSJ011116.3-453505 & 125.50 $\pm$ 0.40 &  24.84 $\pm$ 0.21 &  23.67 $\pm$ 0.14 &  23.24 $\pm$ 0.07 &  22.71 $\pm$ 0.05 & \nodata & \nodata &  0.53$\pm 0.19$ \\
PDSJ011116.3-454107 &  21.72 $\pm$ 0.02 &  21.22 $\pm$ 0.02 &  20.92 $\pm$ 0.02 &  20.45 $\pm$ 0.02 &  20.00 $\pm$ 0.02 &  19.43 $\pm$ 0.06 & \nodata &  0.59$\pm 0.03$ \\
PDSJ011116.4-453018 &  24.20 $\pm$ 0.17 &  23.07 $\pm$ 0.06 &  22.23 $\pm$ 0.05 &  21.33 $\pm$ 0.02 &  20.48 $\pm$ 0.02 & \nodata & \nodata &  0.75$\pm 0.05$ \\
PDSJ011118.3-462855 & 125.92 $\pm$ 0.56 & $>$24.82 &  23.57 $\pm$ 0.11 & \nodata &  21.46 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011118.4-454629 &  21.12 $\pm$ 0.02 &  20.19 $\pm$ 0.02 &  19.21 $\pm$ 0.02 &  18.90 $\pm$ 0.02 &  18.43 $\pm$ 0.02 &  17.45 $\pm$ 0.02 &  0.234 &  0.31$\pm 0.02$ \\
PDSJ011118.7-454338 &  24.19 $\pm$ 0.09 &  23.59 $\pm$ 0.04 &  23.30 $\pm$ 0.06 &  22.84 $\pm$ 0.03 &  22.26 $\pm$ 0.02 &  20.07 $\pm$ 0.04 & \nodata &  1.13$\pm 0.03$ \\
PDSJ011118.8-451643 &  23.76 $\pm$ 0.19 &  23.31 $\pm$ 0.13 &  21.99 $\pm$ 0.05 &  21.01 $\pm$ 0.02 &  20.07 $\pm$ 0.02 & \nodata & \nodata &  0.75$\pm 0.05$ \\
PDSJ011118.9-445903 &  21.99 $\pm$ 0.03 &  20.86 $\pm$ 0.02 &  19.84 $\pm$ 0.02 &  19.40 $\pm$ 0.02 &  18.83 $\pm$ 0.02 & \nodata & \nodata &  0.31$\pm 0.02$ \\
PDSJ011119.1-455052 &  21.32 $\pm$ 0.02 &  20.67 $\pm$ 0.02 &  19.83 $\pm$ 0.02 &  19.48 $\pm$ 0.02 &  19.09 $\pm$ 0.02 &  18.06 $\pm$ 0.02 &  0.370 &  0.42$\pm 0.02$ \\
PDSJ011119.3-455556 &  15.50 $\pm$ 0.02 &  14.19 $\pm$ 0.00 & \nodata & \nodata & \nodata & \nodata &  0.022 & \nodata \\
PDSJ011119.6-451020 &  23.04 $\pm$ 0.04 &  22.52 $\pm$ 0.03 &  22.09 $\pm$ 0.02 &  21.59 $\pm$ 0.02 &  21.08 $\pm$ 0.02 & \nodata & \nodata &  0.62$\pm 0.03$ \\
PDSJ011120.4-454543 &  25.27 $\pm$ 0.21 &  24.84 $\pm$ 0.15 &  24.38 $\pm$ 0.17 &  24.59 $\pm$ 0.14 &  24.08 $\pm$ 0.12 & $>$21.87 & \nodata &  0.88$\pm 0.19$ \\
PDSJ011120.6-461914 &  23.90 $\pm$ 0.13 &  22.98 $\pm$ 0.08 &  21.77 $\pm$ 0.03 & \nodata &  20.15 $\pm$ 0.03 & \nodata &  0.431 & \nodata \\
PDSJ011121.0-454252 & 125.69 $\pm$ 0.29 &  24.75 $\pm$ 0.10 &  23.88 $\pm$ 0.09 &  23.56 $\pm$ 0.05 &  23.15 $\pm$ 0.04 &  20.30 $\pm$ 0.04 & \nodata &  1.22$\pm 0.06$ \\
PDSJ011121.2-454430 &  21.71 $\pm$ 0.02 &  21.06 $\pm$ 0.02 &  20.26 $\pm$ 0.02 &  19.99 $\pm$ 0.02 &  19.65 $\pm$ 0.02 &  18.72 $\pm$ 0.02 &  0.301 &  0.37$\pm 0.03$ \\
PDSJ011122.0-455816 & $>$25.30 & 127.07 $\pm$ 0.96 & 124.94 $\pm$ 0.25 &  24.85 $\pm$ 0.16 &  24.12 $\pm$ 0.11 & \nodata & \nodata & \nodata \\
PDSJ011122.2-461014 &  23.78 $\pm$ 0.13 &  22.81 $\pm$ 0.07 &  21.83 $\pm$ 0.04 & \nodata &  20.13 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011122.4-454701 &  22.98 $\pm$ 0.05 &  22.16 $\pm$ 0.03 &  21.41 $\pm$ 0.02 &  20.75 $\pm$ 0.02 &  20.15 $\pm$ 0.02 &  18.51 $\pm$ 0.02 & \nodata &  0.73$\pm 0.03$ \\
PDSJ011122.6-450540 & 125.13 $\pm$ 0.44 &  23.50 $\pm$ 0.09 &  23.59 $\pm$ 0.12 &  23.43 $\pm$ 0.10 &  23.23 $\pm$ 0.11 & \nodata & \nodata &  0.17$\pm 0.02$ \\
PDSJ011122.6-454000 &  22.66 $\pm$ 0.04 &  22.23 $\pm$ 0.02 &  21.73 $\pm$ 0.02 &  21.31 $\pm$ 0.02 &  20.45 $\pm$ 0.02 &  18.56 $\pm$ 0.02 & \nodata &  0.99$\pm 0.02$ \\
PDSJ011122.9-452214 &  22.98 $\pm$ 0.09 &  21.98 $\pm$ 0.04 &  20.98 $\pm$ 0.02 &  20.46 $\pm$ 0.02 &  19.92 $\pm$ 0.02 & \nodata &  0.377 &  0.39$\pm 0.04$ \\
PDSJ011123.0-453032 &  25.11 $\pm$ 0.23 &  24.36 $\pm$ 0.10 &  24.43 $\pm$ 0.21 &  24.68 $\pm$ 0.20 &  23.96 $\pm$ 0.13 & \nodata & \nodata &  1.15$\pm 0.20$ \\
PDSJ011123.2-454536 &  24.66 $\pm$ 0.19 &  23.79 $\pm$ 0.09 &  23.74 $\pm$ 0.15 &  23.29 $\pm$ 0.07 &  23.23 $\pm$ 0.08 &  21.63 $\pm$ 0.14 & \nodata &  1.22$\pm 0.10$ \\
PDSJ011123.2-453517 & 125.69 $\pm$ 0.39 & 125.43 $\pm$ 0.28 & $>$24.62 &  24.39 $\pm$ 0.14 &  23.95 $\pm$ 0.11 & \nodata & \nodata &  0.74$\pm 0.23$ \\
PDSJ011123.8-455737 & 125.40 $\pm$ 0.35 &  24.71 $\pm$ 0.18 & $>$24.62 &  24.12 $\pm$ 0.14 &  23.02 $\pm$ 0.07 & \nodata & \nodata &  0.99$\pm 0.19$ \\
PDSJ011123.9-454343 &  21.81 $\pm$ 0.02 &  21.27 $\pm$ 0.02 &  20.52 $\pm$ 0.02 &  20.20 $\pm$ 0.02 &  19.81 $\pm$ 0.02 &  18.24 $\pm$ 0.02 &  0.332 &  0.83$\pm 0.03$ \\
PDSJ011124.2-450056 &  22.79 $\pm$ 0.04 &  22.25 $\pm$ 0.02 &  21.72 $\pm$ 0.02 &  21.56 $\pm$ 0.02 &  21.08 $\pm$ 0.02 & \nodata & \nodata &  0.43$\pm 0.02$ \\
PDSJ011124.4-455404 & 125.72 $\pm$ 0.29 &  25.24 $\pm$ 0.17 & 124.99 $\pm$ 0.25 &  23.82 $\pm$ 0.06 &  22.84 $\pm$ 0.03 & \nodata & \nodata &  0.95$\pm 0.10$ \\
PDSJ011125.1-452914 &  23.68 $\pm$ 0.13 &  21.63 $\pm$ 0.02 &  20.39 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.330 & \nodata \\
PDSJ011125.3-451429 &  24.68 $\pm$ 0.36 &  23.80 $\pm$ 0.18 &  23.48 $\pm$ 0.15 &  23.28 $\pm$ 0.12 &  22.98 $\pm$ 0.13 & \nodata & \nodata &  0.20$\pm 0.06$ \\
PDSJ011125.3-454725 & $>$25.30 & 126.06 $\pm$ 0.62 & 124.83 $\pm$ 0.35 &  24.45 $\pm$ 0.17 &  23.65 $\pm$ 0.11 &  20.82 $\pm$ 0.10 & \nodata & \nodata \\
PDSJ011125.7-453730 &  23.08 $\pm$ 0.05 &  22.10 $\pm$ 0.02 &  20.85 $\pm$ 0.02 &  20.31 $\pm$ 0.02 &  19.67 $\pm$ 0.02 & \nodata &  0.297 &  0.40$\pm 0.02$ \\
PDSJ011126.3-453815 &  19.94 $\pm$ 0.02 &  18.95 $\pm$ 0.02 &  18.04 $\pm$ 0.02 &  17.68 $\pm$ 0.02 &  17.22 $\pm$ 0.02 &  16.25 $\pm$ 0.02 &  0.196 &  0.30$\pm 0.02$ \\
PDSJ011126.4-453017 &  22.59 $\pm$ 0.03 &  21.67 $\pm$ 0.02 &  20.67 $\pm$ 0.02 &  20.04 $\pm$ 0.02 &  19.48 $\pm$ 0.02 & \nodata &  0.422 &  0.46$\pm 0.02$ \\
PDSJ011126.4-451605 & $>$24.98 & 125.32 $\pm$ 0.54 & 125.10 $\pm$ 0.50 &  24.25 $\pm$ 0.21 &  22.79 $\pm$ 0.10 & \nodata & \nodata &  0.71$\pm 0.13$ \\
PDSJ011126.6-462204 & $>$25.28 & 125.91 $\pm$ 0.94 &  23.84 $\pm$ 0.16 & \nodata &  21.76 $\pm$ 0.10 & \nodata & \nodata & \nodata \\
PDSJ011126.8-455317 &  21.97 $\pm$ 0.02 &  21.38 $\pm$ 0.02 &  20.73 $\pm$ 0.02 &  20.17 $\pm$ 0.02 &  19.67 $\pm$ 0.02 & \nodata &  0.491 &  0.56$\pm 0.02$ \\
PDSJ011126.9-453416 &  20.80 $\pm$ 0.02 &  19.91 $\pm$ 0.02 &  19.15 $\pm$ 0.02 &  18.88 $\pm$ 0.02 &  18.42 $\pm$ 0.02 & \nodata &  0.190 &  0.28$\pm 0.02$ \\
PDSJ011127.2-454152 &  24.91 $\pm$ 0.21 &  24.48 $\pm$ 0.12 &  23.69 $\pm$ 0.11 &  22.93 $\pm$ 0.04 &  21.83 $\pm$ 0.02 &  19.64 $\pm$ 0.05 & \nodata &  0.80$\pm 0.04$ \\
PDSJ011127.4-452106 &  21.24 $\pm$ 0.02 &  20.52 $\pm$ 0.02 &  19.82 $\pm$ 0.02 &  19.58 $\pm$ 0.02 &  19.28 $\pm$ 0.02 & \nodata &  0.375 &  0.28$\pm 0.02$ \\
PDSJ011127.5-454946 &  20.91 $\pm$ 0.02 &  20.12 $\pm$ 0.02 &  19.16 $\pm$ 0.02 &  18.72 $\pm$ 0.02 &  18.24 $\pm$ 0.02 &  17.06 $\pm$ 0.02 &  0.343 &  0.43$\pm 0.02$ \\
PDSJ011127.6-455832 &  25.00 $\pm$ 0.21 &  24.86 $\pm$ 0.18 & 125.13 $\pm$ 0.42 &  24.07 $\pm$ 0.11 &  23.32 $\pm$ 0.07 & \nodata & \nodata &  0.92$\pm 0.17$ \\
PDSJ011127.6-454815 &  21.25 $\pm$ 0.02 &  20.34 $\pm$ 0.02 &  19.22 $\pm$ 0.02 &  18.81 $\pm$ 0.02 &  18.27 $\pm$ 0.02 &  17.05 $\pm$ 0.02 &  0.279 &  0.39$\pm 0.02$ \\
PDSJ011128.4-453827 & $>$25.30 & 125.36 $\pm$ 0.23 &  24.25 $\pm$ 0.16 &  23.18 $\pm$ 0.04 &  22.15 $\pm$ 0.02 &  19.77 $\pm$ 0.05 & \nodata & \nodata \\
PDSJ011128.5-455408 &  22.24 $\pm$ 0.03 &  21.56 $\pm$ 0.02 &  20.54 $\pm$ 0.02 &  20.05 $\pm$ 0.02 &  19.52 $\pm$ 0.02 & \nodata &  0.299 &  0.45$\pm 0.02$ \\
PDSJ011129.0-453054 & $>$25.30 & 125.98 $\pm$ 0.69 & 124.88 $\pm$ 0.47 &  24.62 $\pm$ 0.27 &  22.76 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011129.6-455243 & 126.05 $\pm$ 0.60 &  24.24 $\pm$ 0.14 &  22.60 $\pm$ 0.06 &  21.50 $\pm$ 0.02 &  20.52 $\pm$ 0.02 & \nodata &  0.553 &  0.71$\pm 0.06$ \\
PDSJ011129.9-455029 &  25.30 $\pm$ 0.32 &  24.52 $\pm$ 0.17 & 125.67 $\pm$ 0.85 &  24.17 $\pm$ 0.16 &  23.39 $\pm$ 0.10 & $>$21.87 & \nodata &  0.94$\pm 0.37$ \\
PDSJ011129.9-455407 &  22.57 $\pm$ 0.04 &  21.70 $\pm$ 0.02 &  20.65 $\pm$ 0.02 &  19.97 $\pm$ 0.02 &  19.35 $\pm$ 0.02 & \nodata & \nodata &  0.50$\pm 0.02$ \\
PDSJ011130.5-461635 &  24.63 $\pm$ 0.18 &  23.62 $\pm$ 0.09 &  23.29 $\pm$ 0.08 & \nodata & 123.63 $\pm$ 0.52 & \nodata & \nodata & \nodata \\
PDSJ011130.7-462118 &  24.18 $\pm$ 0.15 &  23.65 $\pm$ 0.14 &  22.81 $\pm$ 0.07 & \nodata &  21.42 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ011131.0-460842 &  24.57 $\pm$ 0.19 &  23.95 $\pm$ 0.15 &  23.35 $\pm$ 0.10 & \nodata &  22.96 $\pm$ 0.32 & \nodata & \nodata & \nodata \\
PDSJ011131.3-450011 &  16.59 $\pm$ 0.02 &  15.41 $\pm$ 0.02 &  14.88 $\pm$ 0.00 &  14.72 $\pm$ 0.00 & \nodata & \nodata &  0.024 & \nodata \\
PDSJ011131.4-454002 & $>$25.30 & $>$25.30 & $>$24.62 & 126.24 $\pm$ 0.43 & 125.89 $\pm$ 0.38 &  21.66 $\pm$ 0.15 & \nodata & \nodata \\
PDSJ011131.4-455015 &  21.06 $\pm$ 0.02 &  19.72 $\pm$ 0.02 &  18.28 $\pm$ 0.02 &  17.75 $\pm$ 0.02 &  17.19 $\pm$ 0.02 &  16.04 $\pm$ 0.02 & \nodata &  0.27$\pm 0.01$ \\
PDSJ011131.8-445119 &  21.66 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011131.8-453814 &  21.91 $\pm$ 0.02 &  21.39 $\pm$ 0.02 &  21.00 $\pm$ 0.02 &  20.60 $\pm$ 0.02 &  20.21 $\pm$ 0.02 &  19.31 $\pm$ 0.05 &  0.538 &  0.51$\pm 0.02$ \\
PDSJ011132.2-455257 &  24.01 $\pm$ 0.16 &  23.17 $\pm$ 0.09 &  22.72 $\pm$ 0.10 &  23.05 $\pm$ 0.10 &  22.13 $\pm$ 0.06 & \nodata & \nodata &  1.12$\pm 0.11$ \\
PDSJ011132.2-462421 &  24.62 $\pm$ 0.21 &  23.79 $\pm$ 0.15 &  22.95 $\pm$ 0.08 & \nodata &  21.31 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011132.4-454938 & $>$25.30 & $>$25.30 & $>$24.62 & 125.53 $\pm$ 0.43 & $>$24.92 &  20.91 $\pm$ 0.14 & \nodata & \nodata \\
PDSJ011132.5-451520 &  22.10 $\pm$ 0.03 &  21.32 $\pm$ 0.02 &  20.39 $\pm$ 0.02 &  19.81 $\pm$ 0.02 &  19.33 $\pm$ 0.02 & \nodata & \nodata &  0.46$\pm 0.02$ \\
PDSJ011132.9-451757 &  20.21 $\pm$ 0.02 &  19.07 $\pm$ 0.02 &  18.23 $\pm$ 0.02 &  17.95 $\pm$ 0.02 &  17.55 $\pm$ 0.02 & \nodata &  0.126 &  0.18$\pm 0.03$ \\
PDSJ011133.0-450808 &  23.46 $\pm$ 0.18 &  23.47 $\pm$ 0.21 &  22.82 $\pm$ 0.13 &  22.46 $\pm$ 0.09 &  21.64 $\pm$ 0.07 & \nodata & \nodata &  0.93$\pm 0.14$ \\
PDSJ011133.1-455951 & $>$25.30 &  24.40 $\pm$ 0.20 &  23.80 $\pm$ 0.21 &  22.13 $\pm$ 0.03 &  21.04 $\pm$ 0.02 & \nodata & \nodata &  0.64$\pm 0.04$ \\
PDSJ011133.2-453128 & 125.89 $\pm$ 0.54 & $>$25.30 & $>$24.62 & 125.53 $\pm$ 0.47 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011133.4-453222 &  20.01 $\pm$ 0.02 &  19.62 $\pm$ 0.02 &  19.64 $\pm$ 0.02 &  19.57 $\pm$ 0.02 &  19.15 $\pm$ 0.02 & \nodata & \nodata &  1.08$\pm 0.04$ \\
PDSJ011133.7-450733 &  24.59 $\pm$ 0.44 &  24.51 $\pm$ 0.46 &  22.35 $\pm$ 0.07 &  21.66 $\pm$ 0.04 &  20.63 $\pm$ 0.03 & \nodata & \nodata &  0.73$\pm 0.05$ \\
PDSJ011134.0-460526 & 125.34 $\pm$ 0.40 &  23.01 $\pm$ 0.07 &  21.50 $\pm$ 0.02 & \nodata &  19.91 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011134.1-454609 &  22.29 $\pm$ 0.04 &  21.34 $\pm$ 0.02 &  20.29 $\pm$ 0.02 &  19.65 $\pm$ 0.02 &  19.06 $\pm$ 0.02 &  17.70 $\pm$ 0.02 &  0.420 &  0.49$\pm 0.02$ \\
PDSJ011134.7-455622 &  23.71 $\pm$ 0.10 &  23.29 $\pm$ 0.07 &  22.87 $\pm$ 0.09 &  22.28 $\pm$ 0.04 &  21.59 $\pm$ 0.03 & \nodata & \nodata &  1.00$\pm 0.13$ \\
PDSJ011135.1-453245 &  18.66 $\pm$ 0.02 &  17.42 $\pm$ 0.02 &  16.58 $\pm$ 0.02 &  16.26 $\pm$ 0.02 & \nodata & \nodata &  0.089 & \nodata \\
PDSJ011135.5-455022 &  25.14 $\pm$ 0.39 &  24.45 $\pm$ 0.21 &  23.37 $\pm$ 0.14 &  23.09 $\pm$ 0.08 &  22.71 $\pm$ 0.07 &  21.43 $\pm$ 0.38 & \nodata &  0.29$\pm 0.26$ \\
PDSJ011136.1-454249 &  23.99 $\pm$ 0.10 &  22.58 $\pm$ 0.03 &  21.35 $\pm$ 0.02 &  20.80 $\pm$ 0.02 &  20.12 $\pm$ 0.02 &  18.60 $\pm$ 0.02 & \nodata &  0.49$\pm 0.02$ \\
PDSJ011136.1-453424 &  21.95 $\pm$ 0.03 &  20.98 $\pm$ 0.02 &  19.88 $\pm$ 0.02 &  19.24 $\pm$ 0.02 &  18.70 $\pm$ 0.02 & \nodata &  0.376 &  0.44$\pm 0.02$ \\
PDSJ011136.4-460505 &  23.96 $\pm$ 0.12 &  22.89 $\pm$ 0.07 &  21.43 $\pm$ 0.02 & \nodata &  19.94 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011136.5-454155 &  24.78 $\pm$ 0.25 &  23.71 $\pm$ 0.08 &  23.82 $\pm$ 0.17 &  23.52 $\pm$ 0.10 &  22.27 $\pm$ 0.04 &  19.97 $\pm$ 0.09 & \nodata &  1.15$\pm 0.09$ \\
PDSJ011136.9-445458 & $>$24.98 & 126.11 $\pm$ 0.59 & 125.59 $\pm$ 0.63 &  24.45 $\pm$ 0.19 & $>$24.54 & \nodata & \nodata & \nodata \\
PDSJ011136.9-455805 &  19.88 $\pm$ 0.02 &  18.82 $\pm$ 0.02 &  18.20 $\pm$ 0.02 &  17.95 $\pm$ 0.02 &  17.54 $\pm$ 0.02 & \nodata &  0.090 &  0.11$\pm 0.03$ \\
PDSJ011137.0-462843 &  23.18 $\pm$ 0.05 &  22.46 $\pm$ 0.04 &  21.60 $\pm$ 0.02 & \nodata &  20.34 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011137.0-454037 & 126.45 $\pm$ 0.61 & 125.75 $\pm$ 0.28 & 125.72 $\pm$ 0.52 &  24.72 $\pm$ 0.16 &  23.53 $\pm$ 0.07 &  20.90 $\pm$ 0.11 & \nodata &  1.01$\pm 0.08$ \\
PDSJ011137.0-455252 &  20.29 $\pm$ 0.02 &  19.47 $\pm$ 0.02 &  18.74 $\pm$ 0.02 &  18.53 $\pm$ 0.02 &  18.10 $\pm$ 0.02 & \nodata &  0.188 &  0.27$\pm 0.02$ \\
PDSJ011137.6-454703 &  24.65 $\pm$ 0.14 &  24.64 $\pm$ 0.14 &  24.17 $\pm$ 0.15 &  24.02 $\pm$ 0.10 &  23.64 $\pm$ 0.08 & 122.86 $\pm$ 0.44 & \nodata &  0.73$\pm 0.80$ \\
PDSJ011137.6-454525 &  24.53 $\pm$ 0.14 &  23.79 $\pm$ 0.07 &  23.08 $\pm$ 0.06 &  22.71 $\pm$ 0.03 &  22.10 $\pm$ 0.03 &  20.16 $\pm$ 0.03 & \nodata &  0.98$\pm 0.03$ \\
PDSJ011138.1-453249 &  21.38 $\pm$ 0.02 &  20.38 $\pm$ 0.02 &  19.24 $\pm$ 0.02 &  18.80 $\pm$ 0.02 &  18.28 $\pm$ 0.02 & \nodata & \nodata &  0.35$\pm 0.02$ \\
PDSJ011138.3-453357 &  22.87 $\pm$ 0.04 &  22.20 $\pm$ 0.02 &  21.61 $\pm$ 0.02 &  20.96 $\pm$ 0.02 &  19.93 $\pm$ 0.02 & \nodata &  0.670 &  0.93$\pm 0.02$ \\
PDSJ011138.6-453855 &  21.66 $\pm$ 0.02 &  20.97 $\pm$ 0.02 &  20.16 $\pm$ 0.02 &  19.75 $\pm$ 0.02 &  19.30 $\pm$ 0.02 &  18.07 $\pm$ 0.02 &  0.370 &  0.49$\pm 0.03$ \\
PDSJ011138.7-451018 & $>$24.98 & 124.99 $\pm$ 0.36 & 124.72 $\pm$ 0.32 &  24.20 $\pm$ 0.19 &  23.52 $\pm$ 0.15 & \nodata & \nodata & \nodata \\
PDSJ011139.4-451617 &  23.22 $\pm$ 0.13 &  21.37 $\pm$ 0.03 &  19.90 $\pm$ 0.02 &  19.09 $\pm$ 0.02 &  18.52 $\pm$ 0.02 & \nodata &  0.377 &  0.31$\pm 0.01$ \\
PDSJ011140.2-453907 &  22.54 $\pm$ 0.06 &  20.86 $\pm$ 0.02 &  19.39 $\pm$ 0.02 &  18.53 $\pm$ 0.02 &  17.87 $\pm$ 0.02 &  16.49 $\pm$ 0.02 & \nodata &  0.40$\pm 0.01$ \\
PDSJ011140.3-454712 &  20.64 $\pm$ 0.02 &  19.80 $\pm$ 0.02 &  19.68 $\pm$ 0.02 &  19.62 $\pm$ 0.02 &  19.20 $\pm$ 0.02 &  17.87 $\pm$ 0.02 &  2.239 &  1.09$\pm 0.03$ \\
PDSJ011140.3-452252 &  24.91 $\pm$ 0.34 &  23.66 $\pm$ 0.11 &  21.96 $\pm$ 0.03 &  20.96 $\pm$ 0.02 &  19.87 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.03$ \\
PDSJ011141.1-455317 &  23.97 $\pm$ 0.21 &  22.67 $\pm$ 0.07 &  22.45 $\pm$ 0.11 &  22.77 $\pm$ 0.11 &  22.97 $\pm$ 0.15 & \nodata & \nodata &  0.13$\pm 0.01$ \\
PDSJ011141.5-453535 & $>$25.30 & $>$25.30 & $>$24.62 &  24.13 $\pm$ 0.14 &  22.77 $\pm$ 0.06 & \nodata & \nodata &  1.26$\pm 0.19$ \\
PDSJ011141.9-451120 &  24.10 $\pm$ 0.16 &  23.39 $\pm$ 0.09 &  22.61 $\pm$ 0.05 &  21.83 $\pm$ 0.02 &  20.76 $\pm$ 0.02 & \nodata & \nodata &  0.76$\pm 0.03$ \\
PDSJ011142.1-454020 &  23.60 $\pm$ 0.08 &  23.14 $\pm$ 0.05 &  23.14 $\pm$ 0.09 &  22.53 $\pm$ 0.04 &  21.94 $\pm$ 0.03 &  19.59 $\pm$ 0.06 & \nodata &  1.21$\pm 0.05$ \\
PDSJ011142.2-454660 &  20.49 $\pm$ 0.02 &  19.94 $\pm$ 0.02 &  19.22 $\pm$ 0.02 &  19.07 $\pm$ 0.02 &  18.79 $\pm$ 0.02 &  18.12 $\pm$ 0.02 &  0.301 &  0.32$\pm 0.02$ \\
PDSJ011142.6-451831 &  18.33 $\pm$ 0.02 &  17.81 $\pm$ 0.02 &  17.85 $\pm$ 0.02 &  17.82 $\pm$ 0.02 &  17.83 $\pm$ 0.02 & \nodata & \nodata &  1.29$\pm 0.04$ \\
PDSJ011142.8-462038 &  24.59 $\pm$ 0.16 &  24.39 $\pm$ 0.20 &  23.68 $\pm$ 0.12 & \nodata &  22.77 $\pm$ 0.22 & \nodata & \nodata & \nodata \\
PDSJ011143.9-455558 & $>$25.30 &  22.17 $\pm$ 0.05 &  21.72 $\pm$ 0.06 &  21.50 $\pm$ 0.03 &  22.69 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ011143.9-453702 &  25.28 $\pm$ 0.32 &  24.41 $\pm$ 0.15 &  23.88 $\pm$ 0.16 &  22.80 $\pm$ 0.05 &  21.77 $\pm$ 0.03 & \nodata & \nodata &  0.76$\pm 0.05$ \\
PDSJ011144.2-462026 & $>$25.28 & 125.38 $\pm$ 0.48 &  24.03 $\pm$ 0.16 & \nodata &  22.40 $\pm$ 0.15 & \nodata & \nodata & \nodata \\
PDSJ011144.7-455212 &  20.78 $\pm$ 0.02 &  19.59 $\pm$ 0.02 &  18.99 $\pm$ 0.02 &  18.71 $\pm$ 0.02 &  18.34 $\pm$ 0.02 &  17.56 $\pm$ 0.02 &  0.298 &  0.15$\pm 0.04$ \\
PDSJ011145.0-455650 &  22.81 $\pm$ 0.04 &  22.28 $\pm$ 0.03 &  21.85 $\pm$ 0.04 &  21.36 $\pm$ 0.02 &  20.97 $\pm$ 0.02 & \nodata &  0.612 &  0.57$\pm 0.04$ \\
PDSJ011145.6-454848 &  24.37 $\pm$ 0.16 &  24.51 $\pm$ 0.20 &  23.53 $\pm$ 0.14 &  23.10 $\pm$ 0.07 &  22.20 $\pm$ 0.04 &  20.35 $\pm$ 0.12 & \nodata &  0.91$\pm 0.07$ \\
PDSJ011145.6-455818 & $>$25.30 &  24.75 $\pm$ 0.23 &  24.42 $\pm$ 0.32 &  24.32 $\pm$ 0.21 &  23.36 $\pm$ 0.12 & \nodata & \nodata &  1.19$\pm 0.24$ \\
PDSJ011145.6-451005 &  22.20 $\pm$ 0.05 &  20.79 $\pm$ 0.02 &  19.41 $\pm$ 0.02 &  18.83 $\pm$ 0.02 &  18.27 $\pm$ 0.02 & \nodata & \nodata &  0.29$\pm 0.02$ \\
PDSJ011146.2-462110 & 125.36 $\pm$ 0.45 &  24.64 $\pm$ 0.36 &  23.40 $\pm$ 0.13 & \nodata &  21.19 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011146.4-454019 &  23.06 $\pm$ 0.07 &  21.27 $\pm$ 0.02 &  19.74 $\pm$ 0.02 &  18.88 $\pm$ 0.02 &  18.22 $\pm$ 0.02 &  16.87 $\pm$ 0.02 &  0.370 &  0.33$\pm 0.01$ \\
PDSJ011146.9-445417 & $>$24.98 & 125.59 $\pm$ 0.46 & 125.78 $\pm$ 0.93 &  24.01 $\pm$ 0.16 &  23.50 $\pm$ 0.12 & \nodata & \nodata &  0.46$\pm 0.29$ \\
PDSJ011147.4-454028 &  24.07 $\pm$ 0.13 &  22.34 $\pm$ 0.03 &  20.88 $\pm$ 0.02 &  20.02 $\pm$ 0.02 &  19.33 $\pm$ 0.02 &  17.91 $\pm$ 0.02 & \nodata &  0.35$\pm 0.02$ \\
PDSJ011147.6-451242 &  23.08 $\pm$ 0.07 &  22.36 $\pm$ 0.04 &  21.70 $\pm$ 0.03 &  20.90 $\pm$ 0.02 &  20.02 $\pm$ 0.02 & \nodata &  0.672 &  0.85$\pm 0.04$ \\
PDSJ011147.8-460830 &  23.43 $\pm$ 0.08 &  22.45 $\pm$ 0.05 &  21.07 $\pm$ 0.02 & \nodata &  19.81 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011148.1-462140 &  20.60 $\pm$ 0.02 &  19.82 $\pm$ 0.02 &  18.84 $\pm$ 0.02 & \nodata &  18.24 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011148.5-455757 &  23.55 $\pm$ 0.06 &  22.96 $\pm$ 0.03 &  22.66 $\pm$ 0.05 &  22.27 $\pm$ 0.02 &  21.53 $\pm$ 0.02 & \nodata & \nodata &  1.28$\pm 0.08$ \\
PDSJ011148.7-455830 & 125.60 $\pm$ 0.40 &  24.95 $\pm$ 0.23 &  24.34 $\pm$ 0.24 &  24.30 $\pm$ 0.17 &  23.97 $\pm$ 0.15 & \nodata & \nodata &  0.31$\pm 0.09$ \\
PDSJ011148.8-452438 &  23.77 $\pm$ 0.17 & \nodata &  22.07 $\pm$ 0.07 &  21.67 $\pm$ 0.05 & \nodata & \nodata &  0.649 & \nodata \\
PDSJ011149.4-461139 &  24.09 $\pm$ 0.12 &  23.65 $\pm$ 0.11 &  23.02 $\pm$ 0.08 & \nodata &  21.42 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011149.5-455417 &  23.07 $\pm$ 0.07 &  22.19 $\pm$ 0.06 &  21.36 $\pm$ 0.05 & \nodata &  20.29 $\pm$ 0.02 & \nodata &  0.328 & \nodata \\
PDSJ011149.6-454207 &  23.57 $\pm$ 0.06 &  22.75 $\pm$ 0.03 &  21.60 $\pm$ 0.02 &  21.11 $\pm$ 0.02 &  20.58 $\pm$ 0.02 &  18.88 $\pm$ 0.03 &  0.743 &  0.39$\pm 0.03$ \\
PDSJ011150.2-453727 &  22.16 $\pm$ 0.02 &  21.30 $\pm$ 0.02 &  20.42 $\pm$ 0.02 &  19.68 $\pm$ 0.02 &  19.03 $\pm$ 0.02 & \nodata &  0.493 &  0.55$\pm 0.02$ \\
PDSJ011150.6-460014 &  23.30 $\pm$ 0.05 &  22.93 $\pm$ 0.04 &  22.71 $\pm$ 0.07 &  22.00 $\pm$ 0.02 &  21.15 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.04$ \\
PDSJ011151.2-450215 &  21.80 $\pm$ 0.04 &  20.29 $\pm$ 0.02 &  18.88 $\pm$ 0.02 &  18.31 $\pm$ 0.02 &  17.82 $\pm$ 0.02 & \nodata &  0.272 &  0.21$\pm 0.02$ \\
PDSJ011151.3-454322 &  21.62 $\pm$ 0.02 &  20.83 $\pm$ 0.02 &  20.00 $\pm$ 0.02 &  19.47 $\pm$ 0.02 &  18.98 $\pm$ 0.02 &  17.78 $\pm$ 0.02 & \nodata &  0.48$\pm 0.03$ \\
PDSJ011151.5-455644 &  20.88 $\pm$ 0.02 &  19.65 $\pm$ 0.02 &  18.99 $\pm$ 0.02 &  18.62 $\pm$ 0.02 &  18.15 $\pm$ 0.02 & \nodata &  0.090 &  0.06$\pm 0.02$ \\
PDSJ011151.5-454444 &  23.01 $\pm$ 0.04 &  22.42 $\pm$ 0.02 &  21.94 $\pm$ 0.03 &  21.45 $\pm$ 0.02 &  21.04 $\pm$ 0.02 &  20.32 $\pm$ 0.05 &  0.496 &  0.55$\pm 0.03$ \\
PDSJ011151.6-454808 &  22.26 $\pm$ 0.03 &  21.21 $\pm$ 0.02 &  20.00 $\pm$ 0.02 &  19.34 $\pm$ 0.02 &  18.71 $\pm$ 0.02 &  17.24 $\pm$ 0.02 & \nodata &  0.49$\pm 0.04$ \\
PDSJ011151.8-454102 & 125.46 $\pm$ 0.26 &  25.27 $\pm$ 0.20 &  24.45 $\pm$ 0.18 &  23.80 $\pm$ 0.07 &  22.71 $\pm$ 0.04 &  19.99 $\pm$ 0.05 & \nodata &  1.00$\pm 0.04$ \\
PDSJ011152.4-453022 &  21.33 $\pm$ 0.02 &  20.53 $\pm$ 0.02 &  19.91 $\pm$ 0.02 &  19.79 $\pm$ 0.02 &  19.46 $\pm$ 0.02 & \nodata & \nodata &  0.20$\pm 0.02$ \\
PDSJ011152.6-450828 & $>$24.98 & $>$24.92 & 126.00 $\pm$ 0.87 &  24.26 $\pm$ 0.17 &  23.13 $\pm$ 0.10 & \nodata & \nodata & \nodata \\
PDSJ011152.7-452336 & $>$24.98 &  23.37 $\pm$ 0.15 & 125.09 $\pm$ 0.79 &  24.51 $\pm$ 0.45 & $>$24.54 & \nodata & \nodata & \nodata \\
PDSJ011152.9-454024 &  21.82 $\pm$ 0.02 &  20.77 $\pm$ 0.02 &  19.75 $\pm$ 0.02 &  19.34 $\pm$ 0.02 &  18.77 $\pm$ 0.02 &  17.52 $\pm$ 0.02 &  0.228 &  0.36$\pm 0.02$ \\
PDSJ011152.9-455751 &  23.40 $\pm$ 0.06 &  22.55 $\pm$ 0.03 &  21.87 $\pm$ 0.03 &  21.22 $\pm$ 0.02 &  20.58 $\pm$ 0.02 & \nodata & \nodata &  0.63$\pm 0.04$ \\
PDSJ011153.3-450157 &  23.39 $\pm$ 0.08 &  22.88 $\pm$ 0.05 &  23.08 $\pm$ 0.08 &  22.47 $\pm$ 0.04 &  22.04 $\pm$ 0.04 & \nodata & \nodata &  0.84$\pm 0.11$ \\
PDSJ011153.3-450431 &  20.68 $\pm$ 0.02 &  18.91 $\pm$ 0.02 &  18.09 $\pm$ 0.02 &  17.73 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011153.5-455846 &  18.93 $\pm$ 0.02 &  17.76 $\pm$ 0.02 &  17.18 $\pm$ 0.02 &  16.91 $\pm$ 0.02 &  16.52 $\pm$ 0.02 & \nodata &  0.026 &  0.04$\pm 0.03$ \\
PDSJ011153.7-460727 &  20.03 $\pm$ 0.02 &  18.89 $\pm$ 0.02 &  17.74 $\pm$ 0.02 & \nodata &  16.98 $\pm$ 0.02 & \nodata &  0.134 & \nodata \\
PDSJ011154.2-453040 &  23.89 $\pm$ 0.16 &  21.84 $\pm$ 0.02 &  20.43 $\pm$ 0.02 &  19.41 $\pm$ 0.02 &  18.66 $\pm$ 0.02 & \nodata &  0.449 &  0.52$\pm 0.02$ \\
PDSJ011154.3-455409 &  20.87 $\pm$ 0.02 &  19.77 $\pm$ 0.02 &  18.89 $\pm$ 0.02 &  18.49 $\pm$ 0.02 &  17.94 $\pm$ 0.02 & \nodata &  0.136 &  0.29$\pm 0.02$ \\
PDSJ011154.4-450146 & 125.08 $\pm$ 0.33 &  24.61 $\pm$ 0.21 & $>$24.63 & 125.44 $\pm$ 0.56 & $>$24.54 & \nodata & \nodata & \nodata \\
PDSJ011154.6-454639 &  23.98 $\pm$ 0.11 &  22.50 $\pm$ 0.03 &  21.00 $\pm$ 0.02 &  20.38 $\pm$ 0.02 &  19.75 $\pm$ 0.02 &  18.33 $\pm$ 0.02 &  0.342 &  0.31$\pm 0.02$ \\
PDSJ011154.8-452733 &  21.88 $\pm$ 0.03 & \nodata &  19.47 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011155.2-454214 &  20.40 $\pm$ 0.02 &  19.55 $\pm$ 0.02 &  18.61 $\pm$ 0.02 &  18.29 $\pm$ 0.02 &  17.79 $\pm$ 0.02 &  16.83 $\pm$ 0.02 &  0.229 &  0.35$\pm 0.02$ \\
PDSJ011155.6-453443 &  20.01 $\pm$ 0.02 &  18.93 $\pm$ 0.02 &  18.20 $\pm$ 0.02 &  17.92 $\pm$ 0.02 &  17.47 $\pm$ 0.02 & \nodata &  0.126 &  0.19$\pm 0.02$ \\
PDSJ011156.2-455008 &  23.31 $\pm$ 0.06 &  22.54 $\pm$ 0.03 &  21.98 $\pm$ 0.04 &  21.40 $\pm$ 0.02 &  20.62 $\pm$ 0.02 &  19.41 $\pm$ 0.05 & \nodata &  0.76$\pm 0.03$ \\
PDSJ011156.3-455947 &  22.43 $\pm$ 0.03 &  21.56 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011156.3-452916 &  20.59 $\pm$ 0.02 &  19.33 $\pm$ 0.02 &  18.40 $\pm$ 0.02 & \nodata &  17.65 $\pm$ 0.02 & \nodata &  0.111 & \nodata \\
PDSJ011156.4-455834 &  18.75 $\pm$ 0.02 &  17.43 $\pm$ 0.02 &  16.46 $\pm$ 0.02 &  16.06 $\pm$ 0.00 & \nodata & \nodata &  0.089 & \nodata \\
PDSJ011156.5-460653 &  23.00 $\pm$ 0.04 &  22.55 $\pm$ 0.04 &  22.05 $\pm$ 0.03 & \nodata &  21.17 $\pm$ 0.06 & \nodata & \nodata & \nodata \\
PDSJ011156.6-460523 &  23.26 $\pm$ 0.08 &  22.07 $\pm$ 0.04 &  20.98 $\pm$ 0.02 & \nodata &  19.64 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011156.7-453346 &  22.08 $\pm$ 0.03 &  21.31 $\pm$ 0.02 &  20.64 $\pm$ 0.02 &  19.98 $\pm$ 0.02 &  19.39 $\pm$ 0.02 & \nodata &  0.540 &  0.58$\pm 0.02$ \\
PDSJ011156.7-445450 &  19.70 $\pm$ 0.02 &  19.14 $\pm$ 0.02 &  18.41 $\pm$ 0.02 &  18.15 $\pm$ 0.02 &  18.23 $\pm$ 0.02 & \nodata &  1.053 &  0.27$\pm 0.02$ \\
PDSJ011156.7-454754 &  22.40 $\pm$ 0.03 &  21.51 $\pm$ 0.02 &  20.76 $\pm$ 0.02 &  20.26 $\pm$ 0.02 &  19.47 $\pm$ 0.02 &  17.88 $\pm$ 0.02 &  0.721 &  0.71$\pm 0.02$ \\
PDSJ011156.9-461545 & 125.35 $\pm$ 0.34 & 124.94 $\pm$ 0.34 &  22.67 $\pm$ 0.05 & \nodata &  20.77 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011157.4-460456 &  24.23 $\pm$ 0.16 &  23.09 $\pm$ 0.09 &  21.93 $\pm$ 0.04 & \nodata &  20.61 $\pm$ 0.05 & \nodata & \nodata & \nodata \\
PDSJ011158.0-452840 &  22.39 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011158.3-454025 & 125.37 $\pm$ 0.41 &  23.94 $\pm$ 0.10 &  23.38 $\pm$ 0.12 &  23.44 $\pm$ 0.09 &  22.98 $\pm$ 0.07 &  20.37 $\pm$ 0.12 & \nodata &  1.29$\pm 0.15$ \\
PDSJ011158.4-453419 & 126.46 $\pm$ 0.94 &  24.64 $\pm$ 0.17 &  24.13 $\pm$ 0.20 &  22.89 $\pm$ 0.05 &  21.87 $\pm$ 0.02 & \nodata & \nodata &  0.74$\pm 0.06$ \\
PDSJ011158.7-450837 &  24.09 $\pm$ 0.14 &  24.16 $\pm$ 0.16 &  23.73 $\pm$ 0.13 &  24.25 $\pm$ 0.20 &  24.29 $\pm$ 0.28 & \nodata & \nodata &  1.28$\pm 0.32$ \\
PDSJ011158.7-455210 &  21.49 $\pm$ 0.02 &  20.60 $\pm$ 0.02 &  20.48 $\pm$ 0.02 &  20.25 $\pm$ 0.02 &  19.97 $\pm$ 0.02 &  18.15 $\pm$ 0.02 &  1.240 &  1.18$\pm 0.02$ \\
PDSJ011159.1-450941 & $>$24.98 & $>$24.92 &  23.90 $\pm$ 0.19 &  22.75 $\pm$ 0.06 &  21.56 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011200.1-453356 & 125.51 $\pm$ 0.37 &  24.62 $\pm$ 0.15 &  23.70 $\pm$ 0.13 &  22.61 $\pm$ 0.04 &  21.36 $\pm$ 0.02 & \nodata & \nodata &  0.70$\pm 0.04$ \\
PDSJ011200.3-455607 &  23.50 $\pm$ 0.08 &  22.67 $\pm$ 0.04 &  21.76 $\pm$ 0.03 &  21.37 $\pm$ 0.02 &  20.95 $\pm$ 0.02 & \nodata & \nodata &  0.33$\pm 0.05$ \\
PDSJ011200.7-453941 & 125.59 $\pm$ 0.36 & 125.53 $\pm$ 0.31 & 125.45 $\pm$ 0.56 &  24.64 $\pm$ 0.20 &  23.21 $\pm$ 0.08 &  20.54 $\pm$ 0.10 & \nodata &  1.16$\pm 0.13$ \\
PDSJ011201.6-451405 & 125.05 $\pm$ 0.53 & 124.92 $\pm$ 0.50 &  23.77 $\pm$ 0.21 &  23.02 $\pm$ 0.10 &  21.53 $\pm$ 0.04 & \nodata & \nodata &  0.72$\pm 0.05$ \\
PDSJ011201.9-460203 & 125.49 $\pm$ 0.28 &  24.66 $\pm$ 0.16 &  23.72 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011202.0-455429 &  24.41 $\pm$ 0.14 &  25.03 $\pm$ 0.23 & 125.20 $\pm$ 0.51 &  23.91 $\pm$ 0.12 &  23.71 $\pm$ 0.11 & \nodata & \nodata &  0.65$\pm 0.25$ \\
PDSJ011202.4-460402 &  21.21 $\pm$ 0.02 &  20.36 $\pm$ 0.02 &  19.27 $\pm$ 0.02 & \nodata &  18.58 $\pm$ 0.02 & \nodata &  0.242 & \nodata \\
PDSJ011202.6-453617 &  24.06 $\pm$ 0.16 &  23.35 $\pm$ 0.08 &  22.73 $\pm$ 0.09 &  21.65 $\pm$ 0.02 &  20.55 $\pm$ 0.02 & \nodata & \nodata &  0.76$\pm 0.03$ \\
PDSJ011202.8-454302 &  19.56 $\pm$ 0.02 &  18.55 $\pm$ 0.02 &  17.98 $\pm$ 0.02 &  17.78 $\pm$ 0.02 &  17.40 $\pm$ 0.02 &  16.89 $\pm$ 0.02 &  0.120 &  0.12$\pm 0.03$ \\
PDSJ011203.7-461658 & 125.52 $\pm$ 0.53 &  24.15 $\pm$ 0.23 &  23.23 $\pm$ 0.13 & \nodata &  21.43 $\pm$ 0.10 & \nodata & \nodata & \nodata \\
PDSJ011203.8-455654 & 125.40 $\pm$ 0.39 &  24.56 $\pm$ 0.18 &  24.42 $\pm$ 0.30 &  24.71 $\pm$ 0.28 &  23.57 $\pm$ 0.14 & \nodata & \nodata &  1.09$\pm 0.17$ \\
PDSJ011204.0-455848 & $>$25.30 &  25.14 $\pm$ 0.30 &  23.76 $\pm$ 0.16 &  22.56 $\pm$ 0.04 &  21.19 $\pm$ 0.02 & \nodata & \nodata &  1.25$\pm 0.05$ \\
PDSJ011204.0-455915 &  23.56 $\pm$ 0.08 &  22.36 $\pm$ 0.03 &  21.25 $\pm$ 0.02 &  20.39 $\pm$ 0.02 &  19.71 $\pm$ 0.02 & \nodata &  0.492 &  0.52$\pm 0.02$ \\
PDSJ011204.6-454448 &  21.03 $\pm$ 0.02 &  20.06 $\pm$ 0.02 &  18.93 $\pm$ 0.02 &  18.55 $\pm$ 0.02 &  17.98 $\pm$ 0.02 &  16.73 $\pm$ 0.02 &  0.255 &  0.37$\pm 0.02$ \\
PDSJ011205.3-452134 &  20.63 $\pm$ 0.02 &  19.97 $\pm$ 0.02 &  19.41 $\pm$ 0.02 &  19.37 $\pm$ 0.02 &  19.14 $\pm$ 0.02 & \nodata &  0.256 &  0.16$\pm 0.02$ \\
PDSJ011205.9-454622 &  24.83 $\pm$ 0.24 &  24.33 $\pm$ 0.16 &  23.56 $\pm$ 0.14 &  23.57 $\pm$ 0.10 &  23.29 $\pm$ 0.09 &  20.39 $\pm$ 0.08 & \nodata &  0.27$\pm 0.13$ \\
PDSJ011206.0-453140 &  23.64 $\pm$ 0.10 &  23.06 $\pm$ 0.05 &  23.02 $\pm$ 0.10 &  22.55 $\pm$ 0.04 &  21.88 $\pm$ 0.03 & \nodata & \nodata &  1.09$\pm 0.09$ \\
PDSJ011206.0-454601 &  24.78 $\pm$ 0.27 & 125.23 $\pm$ 0.40 &  24.07 $\pm$ 0.24 &  23.79 $\pm$ 0.13 &  23.30 $\pm$ 0.10 &  21.54 $\pm$ 0.26 & \nodata &  0.99$\pm 0.18$ \\
PDSJ011206.5-455027 & 125.33 $\pm$ 0.30 &  24.11 $\pm$ 0.10 &  24.41 $\pm$ 0.25 &  24.10 $\pm$ 0.12 &  23.68 $\pm$ 0.10 & 121.96 $\pm$ 0.36 & \nodata &  1.21$\pm 0.21$ \\
PDSJ011206.7-460910 &  21.07 $\pm$ 0.02 &  20.44 $\pm$ 0.02 &  20.41 $\pm$ 0.02 & \nodata &  20.22 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011206.7-451721 &  23.28 $\pm$ 0.12 &  22.44 $\pm$ 0.06 &  21.54 $\pm$ 0.03 &  20.86 $\pm$ 0.02 &  20.26 $\pm$ 0.02 & \nodata &  0.371 &  0.59$\pm 0.04$ \\
PDSJ011206.7-452242 &  23.81 $\pm$ 0.14 &  23.09 $\pm$ 0.07 &  22.51 $\pm$ 0.05 &  21.82 $\pm$ 0.03 &  20.71 $\pm$ 0.02 & \nodata & \nodata &  0.93$\pm 0.03$ \\
PDSJ011207.0-451625 & $>$24.98 & $>$24.92 & 124.81 $\pm$ 0.27 &  24.07 $\pm$ 0.13 &  22.24 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011207.2-453731 &  22.70 $\pm$ 0.04 &  22.15 $\pm$ 0.03 &  21.86 $\pm$ 0.04 &  21.40 $\pm$ 0.02 &  20.77 $\pm$ 0.02 & \nodata & \nodata &  1.17$\pm 0.08$ \\
PDSJ011207.5-454616 & $>$25.30 & 126.28 $\pm$ 0.66 & $>$24.62 & 125.08 $\pm$ 0.27 & \nodata &  20.27 $\pm$ 0.05 & \nodata & \nodata \\
PDSJ011208.0-454839 &  23.97 $\pm$ 0.10 &  23.45 $\pm$ 0.06 &  22.87 $\pm$ 0.07 &  22.18 $\pm$ 0.02 &  21.27 $\pm$ 0.02 &  19.34 $\pm$ 0.04 &  0.857 &  0.90$\pm 0.03$ \\
PDSJ011208.2-451143 &  20.38 $\pm$ 0.02 &  19.39 $\pm$ 0.02 &  18.87 $\pm$ 0.02 &  18.70 $\pm$ 0.02 &  18.48 $\pm$ 0.02 & \nodata &  0.125 &  0.13$\pm 0.02$ \\
PDSJ011208.3-450537 &  18.39 $\pm$ 0.02 &  17.07 $\pm$ 0.02 &  16.32 $\pm$ 0.02 &  16.09 $\pm$ 0.02 &  15.75 $\pm$ 0.02 & \nodata & \nodata &  0.09$\pm 0.03$ \\
PDSJ011208.4-455402 &  24.46 $\pm$ 0.14 &  24.39 $\pm$ 0.12 &  23.27 $\pm$ 0.08 &  22.59 $\pm$ 0.03 &  21.54 $\pm$ 0.02 & \nodata & \nodata &  0.77$\pm 0.03$ \\
PDSJ011208.8-455519 &  24.52 $\pm$ 0.14 &  23.29 $\pm$ 0.04 &  21.94 $\pm$ 0.02 &  21.27 $\pm$ 0.02 &  20.58 $\pm$ 0.02 & \nodata & \nodata &  0.50$\pm 0.03$ \\
PDSJ011208.8-461840 &  24.65 $\pm$ 0.15 &  23.64 $\pm$ 0.09 &  23.18 $\pm$ 0.07 & \nodata & 123.21 $\pm$ 0.30 & \nodata & \nodata & \nodata \\
PDSJ011208.9-460510 &  23.97 $\pm$ 0.13 &  23.65 $\pm$ 0.14 &  22.96 $\pm$ 0.09 & \nodata &  22.35 $\pm$ 0.24 & \nodata & \nodata & \nodata \\
PDSJ011209.0-454324 &  24.25 $\pm$ 0.11 &  23.76 $\pm$ 0.06 &  23.66 $\pm$ 0.11 &  23.01 $\pm$ 0.04 &  22.19 $\pm$ 0.03 &  20.04 $\pm$ 0.05 & \nodata &  1.06$\pm 0.05$ \\
PDSJ011210.2-454928 &  24.88 $\pm$ 0.12 &  24.88 $\pm$ 0.12 & 125.00 $\pm$ 0.26 &  24.36 $\pm$ 0.09 &  23.87 $\pm$ 0.08 & 123.38 $\pm$ 0.84 & \nodata &  0.84$\pm 0.19$ \\
PDSJ011210.4-455607 &  21.26 $\pm$ 0.02 &  20.57 $\pm$ 0.02 &  20.14 $\pm$ 0.02 &  20.05 $\pm$ 0.02 &  19.72 $\pm$ 0.02 & \nodata &  0.199 &  0.13$\pm 0.01$ \\
PDSJ011210.7-463455 &  20.54 $\pm$ 0.02 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.138 & \nodata \\
PDSJ011210.9-454444 &  24.33 $\pm$ 0.17 &  23.87 $\pm$ 0.11 &  23.19 $\pm$ 0.12 &  22.89 $\pm$ 0.06 &  22.67 $\pm$ 0.06 &  21.18 $\pm$ 0.20 & \nodata &  0.39$\pm 0.09$ \\
PDSJ011211.2-461504 & 125.53 $\pm$ 0.35 &  24.68 $\pm$ 0.22 &  23.95 $\pm$ 0.14 & \nodata &  22.70 $\pm$ 0.21 & \nodata & \nodata & \nodata \\
PDSJ011211.5-462902 &  19.02 $\pm$ 0.02 &  17.97 $\pm$ 0.02 &  17.39 $\pm$ 0.02 & \nodata &  16.99 $\pm$ 0.02 & \nodata &  0.075 & \nodata \\
PDSJ011211.7-455818 &  24.47 $\pm$ 0.17 &  23.15 $\pm$ 0.05 &  21.90 $\pm$ 0.03 &  20.97 $\pm$ 0.02 &  20.20 $\pm$ 0.02 & \nodata &  0.552 &  0.59$\pm 0.03$ \\
PDSJ011212.1-454050 &  22.66 $\pm$ 0.05 &  21.75 $\pm$ 0.02 &  20.81 $\pm$ 0.02 &  20.07 $\pm$ 0.02 &  19.47 $\pm$ 0.02 &  18.10 $\pm$ 0.02 &  0.461 &  0.55$\pm 0.02$ \\
PDSJ011212.3-454758 & 125.78 $\pm$ 0.48 &  25.09 $\pm$ 0.27 &  23.93 $\pm$ 0.17 &  22.85 $\pm$ 0.04 &  21.84 $\pm$ 0.02 &  19.98 $\pm$ 0.08 & \nodata &  0.69$\pm 0.06$ \\
PDSJ011212.6-454435 &  23.29 $\pm$ 0.09 &  22.60 $\pm$ 0.05 &  21.62 $\pm$ 0.04 &  21.01 $\pm$ 0.02 &  20.45 $\pm$ 0.02 &  18.44 $\pm$ 0.03 & \nodata &  0.85$\pm 0.02$ \\
PDSJ011213.0-454018 &  24.37 $\pm$ 0.14 &  23.47 $\pm$ 0.05 &  22.80 $\pm$ 0.06 &  22.01 $\pm$ 0.02 &  21.42 $\pm$ 0.02 & \nodata & \nodata &  0.64$\pm 0.05$ \\
PDSJ011213.3-460322 &  21.49 $\pm$ 0.02 &  20.84 $\pm$ 0.02 &  19.89 $\pm$ 0.02 & \nodata &  19.26 $\pm$ 0.02 & \nodata &  0.364 & \nodata \\
PDSJ011213.4-461006 &  25.24 $\pm$ 0.23 &  24.77 $\pm$ 0.23 &  24.30 $\pm$ 0.18 & \nodata & 123.53 $\pm$ 0.38 & \nodata & \nodata & \nodata \\
PDSJ011214.5-450844 &  23.42 $\pm$ 0.07 &  22.58 $\pm$ 0.04 &  22.11 $\pm$ 0.03 &  21.58 $\pm$ 0.02 &  21.06 $\pm$ 0.02 & \nodata &  0.328 &  0.62$\pm 0.04$ \\
PDSJ011215.0-452707 &  23.09 $\pm$ 0.11 & \nodata &  20.81 $\pm$ 0.03 &  20.57 $\pm$ 0.02 & \nodata & \nodata &  0.546 & \nodata \\
PDSJ011215.2-454747 &  24.10 $\pm$ 0.08 &  23.69 $\pm$ 0.06 &  23.29 $\pm$ 0.07 &  23.12 $\pm$ 0.04 &  22.60 $\pm$ 0.03 & \nodata & \nodata &  1.17$\pm 0.14$ \\
PDSJ011215.2-462340 &  20.69 $\pm$ 0.02 &  19.83 $\pm$ 0.02 &  18.56 $\pm$ 0.02 & \nodata &  17.76 $\pm$ 0.02 & \nodata &  0.255 & \nodata \\
PDSJ011215.3-460114 &  23.64 $\pm$ 0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011215.4-453614 & 126.20 $\pm$ 0.87 &  24.23 $\pm$ 0.14 &  22.73 $\pm$ 0.07 &  21.66 $\pm$ 0.02 &  20.55 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.03$ \\
PDSJ011215.6-461611 &  24.41 $\pm$ 0.20 &  23.64 $\pm$ 0.13 &  23.01 $\pm$ 0.09 & \nodata &  21.74 $\pm$ 0.13 & \nodata & \nodata & \nodata \\
PDSJ011215.8-451035 &  21.21 $\pm$ 0.02 &  20.45 $\pm$ 0.02 &  19.62 $\pm$ 0.02 &  19.28 $\pm$ 0.02 &  18.92 $\pm$ 0.02 & \nodata & \nodata &  0.35$\pm 0.02$ \\
PDSJ011215.9-461520 &  24.41 $\pm$ 0.14 &  23.36 $\pm$ 0.07 &  22.18 $\pm$ 0.03 & \nodata &  20.89 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011215.9-452550 &  19.11 $\pm$ 0.02 & \nodata &  17.19 $\pm$ 0.02 &  17.24 $\pm$ 0.02 & \nodata & \nodata &  0.089 & \nodata \\
PDSJ011216.1-454106 &  24.36 $\pm$ 0.18 &  23.31 $\pm$ 0.06 &  22.15 $\pm$ 0.04 &  21.25 $\pm$ 0.02 &  20.57 $\pm$ 0.02 & \nodata & \nodata &  0.58$\pm 0.03$ \\
PDSJ011216.5-454520 &  20.68 $\pm$ 0.02 &  19.87 $\pm$ 0.02 &  18.87 $\pm$ 0.02 &  18.51 $\pm$ 0.02 &  18.03 $\pm$ 0.02 & \nodata &  0.297 &  0.37$\pm 0.02$ \\
PDSJ011216.8-452653 &  23.07 $\pm$ 0.07 & \nodata &  21.02 $\pm$ 0.02 &  20.78 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011217.1-454306 &  24.11 $\pm$ 0.11 &  23.38 $\pm$ 0.05 &  22.46 $\pm$ 0.04 &  21.70 $\pm$ 0.02 &  20.85 $\pm$ 0.02 & \nodata & \nodata &  0.77$\pm 0.06$ \\
PDSJ011217.3-454816 & 125.33 $\pm$ 0.37 &  24.44 $\pm$ 0.17 &  24.42 $\pm$ 0.31 &  23.84 $\pm$ 0.12 &  23.40 $\pm$ 0.10 & \nodata & \nodata &  1.20$\pm 0.29$ \\
PDSJ011217.4-462932 & $>$25.28 & 125.50 $\pm$ 0.76 &  24.35 $\pm$ 0.31 & \nodata &  21.24 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011217.6-460920 &  24.77 $\pm$ 0.21 &  24.16 $\pm$ 0.19 &  23.55 $\pm$ 0.13 & \nodata &  22.60 $\pm$ 0.24 & \nodata & \nodata & \nodata \\
PDSJ011217.7-445837 &  24.09 $\pm$ 0.24 &  22.75 $\pm$ 0.10 &  21.87 $\pm$ 0.05 &  20.91 $\pm$ 0.02 &  19.68 $\pm$ 0.02 & \nodata &  0.703 &  0.73$\pm 0.03$ \\
PDSJ011217.9-455122 & 125.94 $\pm$ 0.71 &  24.87 $\pm$ 0.28 &  22.67 $\pm$ 0.07 &  21.54 $\pm$ 0.02 &  20.26 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.02$ \\
PDSJ011218.2-460716 &  21.04 $\pm$ 0.02 &  20.41 $\pm$ 0.02 &  19.53 $\pm$ 0.02 & \nodata &  18.77 $\pm$ 0.02 & \nodata &  0.407 & \nodata \\
PDSJ011218.3-453558 &  22.91 $\pm$ 0.05 &  21.89 $\pm$ 0.02 &  20.76 $\pm$ 0.02 &  20.24 $\pm$ 0.02 &  19.66 $\pm$ 0.02 & \nodata & \nodata &  0.36$\pm 0.03$ \\
PDSJ011218.5-455552 &  25.02 $\pm$ 0.33 &  24.61 $\pm$ 0.21 &  23.77 $\pm$ 0.19 &  23.36 $\pm$ 0.09 &  23.88 $\pm$ 0.16 & \nodata & \nodata &  0.30$\pm 0.13$ \\
PDSJ011218.5-452023 &  24.32 $\pm$ 0.32 &  22.89 $\pm$ 0.11 &  21.93 $\pm$ 0.06 &  21.38 $\pm$ 0.03 &  20.80 $\pm$ 0.03 & \nodata & \nodata &  0.32$\pm 0.06$ \\
PDSJ011218.8-452610 & 125.89 $\pm$ 0.70 & \nodata &  24.46 $\pm$ 0.36 &  23.18 $\pm$ 0.13 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011218.9-453753 & 125.84 $\pm$ 0.51 & 125.97 $\pm$ 0.52 &  24.01 $\pm$ 0.17 &  22.77 $\pm$ 0.04 &  21.48 $\pm$ 0.02 & \nodata & \nodata &  0.72$\pm 0.03$ \\
PDSJ011219.1-461803 & 125.84 $\pm$ 0.64 & $>$24.82 & 125.06 $\pm$ 0.63 & \nodata &  21.25 $\pm$ 0.08 & \nodata & \nodata & \nodata \\
PDSJ011219.3-451844 & $>$24.98 & \nodata & $>$24.63 &  23.90 $\pm$ 0.40 &  22.30 $\pm$ 0.16 & \nodata & \nodata & \nodata \\
PDSJ011219.7-455322 &  19.36 $\pm$ 0.02 &  18.59 $\pm$ 0.02 &  18.32 $\pm$ 0.02 &  18.12 $\pm$ 0.02 &  17.86 $\pm$ 0.02 & \nodata & \nodata &  0.02$\pm 0.01$ \\
PDSJ011220.0-454927 &  21.34 $\pm$ 0.02 &  20.67 $\pm$ 0.02 &  20.05 $\pm$ 0.02 &  19.86 $\pm$ 0.02 &  19.42 $\pm$ 0.02 & \nodata &  0.241 &  0.28$\pm 0.03$ \\
PDSJ011220.2-455154 &  23.32 $\pm$ 0.08 &  22.44 $\pm$ 0.04 &  21.55 $\pm$ 0.03 &  20.66 $\pm$ 0.02 &  20.02 $\pm$ 0.02 & \nodata & \nodata &  0.60$\pm 0.03$ \\
PDSJ011220.4-460759 &  23.94 $\pm$ 0.09 &  23.56 $\pm$ 0.10 &  22.64 $\pm$ 0.05 & \nodata &  21.75 $\pm$ 0.10 & \nodata & \nodata & \nodata \\
PDSJ011220.7-453948 &  22.16 $\pm$ 0.02 &  21.41 $\pm$ 0.02 &  20.75 $\pm$ 0.02 &  20.04 $\pm$ 0.02 &  19.47 $\pm$ 0.02 & \nodata &  0.465 &  0.57$\pm 0.02$ \\
PDSJ011220.8-452903 &  24.26 $\pm$ 0.16 &  23.31 $\pm$ 0.07 &  21.76 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011221.5-455545 & $>$25.30 & 125.43 $\pm$ 0.49 & $>$24.62 &  23.99 $\pm$ 0.18 &  22.81 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ011221.6-452130 &  24.19 $\pm$ 0.18 & \nodata &  23.14 $\pm$ 0.13 &  23.66 $\pm$ 0.23 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011222.4-461739 &  23.02 $\pm$ 0.10 &  23.13 $\pm$ 0.20 &  22.50 $\pm$ 0.13 & \nodata &  20.21 $\pm$ 0.07 & \nodata &  0.856 & \nodata \\
PDSJ011222.6-461355 &  23.39 $\pm$ 0.07 &  22.80 $\pm$ 0.05 &  22.28 $\pm$ 0.04 & \nodata &  20.93 $\pm$ 0.06 & \nodata & \nodata & \nodata \\
PDSJ011222.9-453125 &  23.56 $\pm$ 0.09 &  23.26 $\pm$ 0.06 &  23.16 $\pm$ 0.11 &  22.18 $\pm$ 0.03 &  21.27 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.07$ \\
PDSJ011223.4-460216 &  23.88 $\pm$ 0.12 &  23.50 $\pm$ 0.12 &  23.22 $\pm$ 0.11 & \nodata & $>$23.05 & \nodata & \nodata & \nodata \\
PDSJ011223.6-460806 &  22.48 $\pm$ 0.04 &  22.44 $\pm$ 0.06 &  21.95 $\pm$ 0.04 & \nodata &  20.78 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011224.3-450859 &  22.95 $\pm$ 0.08 & \nodata &  22.08 $\pm$ 0.06 &  22.07 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011224.4-445427 &  24.33 $\pm$ 0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011224.6-455850 &  24.30 $\pm$ 0.13 &  23.76 $\pm$ 0.08 &  23.63 $\pm$ 0.14 &  23.63 $\pm$ 0.10 &  23.21 $\pm$ 0.09 & \nodata & \nodata &  1.18$\pm 0.15$ \\
PDSJ011224.8-455233 &  23.26 $\pm$ 0.09 &  22.18 $\pm$ 0.04 &  20.66 $\pm$ 0.02 &  19.85 $\pm$ 0.02 &  19.12 $\pm$ 0.02 & \nodata &  0.416 &  0.55$\pm 0.03$ \\
PDSJ011225.2-454700 &  20.25 $\pm$ 0.02 &  19.55 $\pm$ 0.02 &  18.88 $\pm$ 0.02 &  18.73 $\pm$ 0.02 &  18.30 $\pm$ 0.02 & \nodata &  0.236 &  0.26$\pm 0.02$ \\
PDSJ011225.4-454351 &  24.94 $\pm$ 0.26 &  23.82 $\pm$ 0.09 &  23.56 $\pm$ 0.13 &  23.00 $\pm$ 0.06 &  22.49 $\pm$ 0.05 & \nodata & \nodata &  1.16$\pm 0.12$ \\
PDSJ011225.5-455937 & 125.74 $\pm$ 0.53 &  24.90 $\pm$ 0.24 & 125.54 $\pm$ 0.84 &  24.08 $\pm$ 0.16 &  23.80 $\pm$ 0.16 & \nodata & \nodata &  0.66$\pm 0.27$ \\
PDSJ011225.8-453857 &  24.09 $\pm$ 0.23 &  22.76 $\pm$ 0.06 &  21.83 $\pm$ 0.05 &  21.18 $\pm$ 0.02 &  20.56 $\pm$ 0.02 & \nodata & \nodata &  0.58$\pm 0.04$ \\
PDSJ011226.9-460910 &  23.50 $\pm$ 0.10 &  23.19 $\pm$ 0.11 &  22.47 $\pm$ 0.07 & \nodata &  21.65 $\pm$ 0.14 & \nodata & \nodata & \nodata \\
PDSJ011227.5-455851 &  23.68 $\pm$ 0.07 &  23.06 $\pm$ 0.04 &  22.59 $\pm$ 0.05 &  22.11 $\pm$ 0.02 &  21.17 $\pm$ 0.02 & \nodata & \nodata &  0.94$\pm 0.05$ \\
PDSJ011227.5-461718 &  24.81 $\pm$ 0.20 &  24.15 $\pm$ 0.18 &  22.94 $\pm$ 0.07 & \nodata &  21.34 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011227.9-455041 &  24.48 $\pm$ 0.17 &  23.31 $\pm$ 0.06 &  22.30 $\pm$ 0.04 &  21.47 $\pm$ 0.02 &  20.55 $\pm$ 0.02 & \nodata & \nodata &  0.74$\pm 0.04$ \\
PDSJ011227.9-454450 & $>$25.30 & $>$25.30 & $>$24.62 & $>$25.03 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011227.9-454308 &  24.21 $\pm$ 0.16 &  23.71 $\pm$ 0.09 &  23.48 $\pm$ 0.15 &  23.06 $\pm$ 0.07 &  22.55 $\pm$ 0.06 & \nodata & \nodata &  1.19$\pm 0.77$ \\
PDSJ011228.1-452637 & $>$24.98 & \nodata &  24.18 $\pm$ 0.30 &  23.45 $\pm$ 0.18 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011228.2-455843 & $>$25.30 & $>$25.30 & $>$24.62 &  23.82 $\pm$ 0.18 &  22.26 $\pm$ 0.07 & \nodata & \nodata & \nodata \\
PDSJ011228.4-452155 &  24.63 $\pm$ 0.40 & \nodata &  22.81 $\pm$ 0.15 &  22.05 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011228.5-455637 & $>$25.30 &  24.83 $\pm$ 0.24 &  24.52 $\pm$ 0.34 &  23.93 $\pm$ 0.15 &  23.91 $\pm$ 0.17 & \nodata & \nodata &  0.29$\pm 0.07$ \\
PDSJ011228.6-453612 &  22.05 $\pm$ 0.03 &  20.84 $\pm$ 0.02 &  19.57 $\pm$ 0.02 &  19.05 $\pm$ 0.02 &  18.45 $\pm$ 0.02 & \nodata & \nodata &  0.32$\pm 0.01$ \\
PDSJ011228.7-454960 &  23.21 $\pm$ 0.06 &  22.17 $\pm$ 0.03 &  21.06 $\pm$ 0.02 &  20.53 $\pm$ 0.02 &  19.86 $\pm$ 0.02 & \nodata &  0.298 &  0.42$\pm 0.03$ \\
PDSJ011228.8-454617 & 125.36 $\pm$ 0.27 &  24.83 $\pm$ 0.17 & 125.09 $\pm$ 0.40 &  23.88 $\pm$ 0.09 &  22.96 $\pm$ 0.05 & \nodata & \nodata &  0.98$\pm 0.18$ \\
PDSJ011228.9-455350 &  24.20 $\pm$ 0.19 &  23.28 $\pm$ 0.07 &  23.11 $\pm$ 0.13 &  23.27 $\pm$ 0.10 &  22.75 $\pm$ 0.08 & \nodata & \nodata &  1.19$\pm 0.13$ \\
PDSJ011229.1-452440 &  24.13 $\pm$ 0.22 & \nodata &  22.53 $\pm$ 0.10 &  22.20 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011229.2-453740 &  24.47 $\pm$ 0.14 &  24.04 $\pm$ 0.09 &  23.57 $\pm$ 0.11 &  22.75 $\pm$ 0.04 &  21.88 $\pm$ 0.03 & \nodata & \nodata &  0.94$\pm 0.09$ \\
PDSJ011229.4-455520 & 126.66 $\pm$ 0.71 & 126.16 $\pm$ 0.45 & 125.32 $\pm$ 0.39 &  24.82 $\pm$ 0.17 &  23.73 $\pm$ 0.09 & \nodata & \nodata &  0.79$\pm 0.18$ \\
PDSJ011229.7-454211 &  24.21 $\pm$ 0.11 &  23.44 $\pm$ 0.05 &  22.32 $\pm$ 0.04 &  21.74 $\pm$ 0.02 &  21.11 $\pm$ 0.02 & \nodata & \nodata &  0.58$\pm 0.04$ \\
PDSJ011229.8-445337 &  23.74 $\pm$ 0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.890 & \nodata \\
PDSJ011230.4-454450 & $>$25.30 & 125.88 $\pm$ 0.65 & $>$24.62 & $>$25.03 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011230.4-453418 &  20.76 $\pm$ 0.02 &  20.04 $\pm$ 0.02 &  19.13 $\pm$ 0.02 &  18.87 $\pm$ 0.02 &  18.43 $\pm$ 0.02 & \nodata &  0.292 &  0.35$\pm 0.02$ \\
PDSJ011230.6-461223 &  23.77 $\pm$ 0.10 &  23.20 $\pm$ 0.09 &  23.12 $\pm$ 0.10 & \nodata &  22.27 $\pm$ 0.21 & \nodata & \nodata & \nodata \\
PDSJ011230.8-453710 & 125.58 $\pm$ 0.80 & $>$25.30 &  23.65 $\pm$ 0.26 &  22.14 $\pm$ 0.05 &  21.40 $\pm$ 0.04 & \nodata & \nodata &  1.04$\pm 0.09$ \\
PDSJ011230.9-460027 &  25.05 $\pm$ 0.28 &  23.79 $\pm$ 0.12 & \nodata &  23.30 $\pm$ 0.09 &  22.81 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ011231.1-445809 & $>$24.98 & \nodata &  22.94 $\pm$ 0.14 &  22.56 $\pm$ 0.12 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011231.4-462755 &  24.56 $\pm$ 0.21 & 124.97 $\pm$ 0.44 &  23.25 $\pm$ 0.11 & \nodata &  21.37 $\pm$ 0.09 & \nodata & \nodata & \nodata \\
PDSJ011231.5-460226 &  24.98 $\pm$ 0.24 &  24.44 $\pm$ 0.21 &  22.53 $\pm$ 0.04 & \nodata &  20.56 $\pm$ 0.03 & \nodata & \nodata & \nodata \\
PDSJ011231.6-453737 &  24.25 $\pm$ 0.14 &  23.48 $\pm$ 0.07 &  22.66 $\pm$ 0.06 &  21.89 $\pm$ 0.02 &  21.19 $\pm$ 0.02 & \nodata & \nodata &  0.70$\pm 0.05$ \\
PDSJ011231.6-445836 &  18.24 $\pm$ 0.02 & \nodata &  16.73 $\pm$ 0.02 &  16.84 $\pm$ 0.02 & \nodata & \nodata &  0.082 & \nodata \\
PDSJ011231.8-445609 &  23.05 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011231.9-454523 &  24.76 $\pm$ 0.18 &  24.61 $\pm$ 0.17 &  23.75 $\pm$ 0.14 &  23.64 $\pm$ 0.09 &  23.31 $\pm$ 0.09 & \nodata & \nodata &  0.42$\pm 0.09$ \\
PDSJ011232.0-452946 &  23.88 $\pm$ 0.08 &  23.23 $\pm$ 0.04 &  22.81 $\pm$ 0.06 &  22.65 $\pm$ 0.04 &  22.17 $\pm$ 0.03 & \nodata & \nodata &  1.21$\pm 0.08$ \\
PDSJ011232.0-460556 &  21.19 $\pm$ 0.02 &  20.59 $\pm$ 0.02 &  20.27 $\pm$ 0.02 & \nodata &  20.21 $\pm$ 0.02 & \nodata &  2.240 & \nodata \\
PDSJ011232.1-450834 &  22.94 $\pm$ 0.08 & \nodata &  20.66 $\pm$ 0.02 &  20.43 $\pm$ 0.02 & \nodata & \nodata &  0.378 & \nodata \\
PDSJ011232.4-460625 &  24.69 $\pm$ 0.21 &  24.22 $\pm$ 0.20 &  23.70 $\pm$ 0.15 & \nodata &  22.43 $\pm$ 0.22 & \nodata & \nodata & \nodata \\
PDSJ011232.7-454759 &  22.72 $\pm$ 0.04 &  22.09 $\pm$ 0.02 &  21.62 $\pm$ 0.03 &  21.14 $\pm$ 0.02 &  20.43 $\pm$ 0.02 & \nodata & \nodata &  1.14$\pm 0.05$ \\
PDSJ011233.4-461137 &  21.65 $\pm$ 0.02 &  20.99 $\pm$ 0.02 &  20.29 $\pm$ 0.02 & \nodata &  19.98 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011235.7-445506 &  23.76 $\pm$ 0.10 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.540 & \nodata \\
PDSJ011235.9-460208 &  21.13 $\pm$ 0.02 &  20.78 $\pm$ 0.02 &  20.34 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.611 & \nodata \\
PDSJ011235.9-453934 &  22.50 $\pm$ 0.03 &  22.04 $\pm$ 0.02 &  21.74 $\pm$ 0.03 &  21.37 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011236.0-451804 &  22.61 $\pm$ 0.07 & \nodata &  20.62 $\pm$ 0.02 &  20.65 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011236.2-450517 &  23.56 $\pm$ 0.15 & \nodata &  22.72 $\pm$ 0.13 &  22.93 $\pm$ 0.18 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011236.5-451842 &  20.95 $\pm$ 0.02 & \nodata &  18.06 $\pm$ 0.02 &  17.90 $\pm$ 0.02 & \nodata & \nodata &  0.235 & \nodata \\
PDSJ011236.6-455620 &  21.80 $\pm$ 0.02 &  21.14 $\pm$ 0.02 &  20.38 $\pm$ 0.02 &  20.06 $\pm$ 0.02 &  19.67 $\pm$ 0.02 & \nodata &  0.374 &  0.39$\pm 0.02$ \\
PDSJ011236.6-455145 &  25.06 $\pm$ 0.31 &  23.60 $\pm$ 0.08 &  22.68 $\pm$ 0.07 &  21.72 $\pm$ 0.02 &  20.83 $\pm$ 0.02 & \nodata & \nodata &  0.74$\pm 0.07$ \\
PDSJ011237.0-452240 & $>$24.98 & \nodata &  22.30 $\pm$ 0.13 &  21.74 $\pm$ 0.09 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011237.0-453854 &  21.29 $\pm$ 0.02 &  20.46 $\pm$ 0.02 &  19.58 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.138 & \nodata \\
PDSJ011237.2-460040 &  20.98 $\pm$ 0.02 &  20.31 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata &  0.241 & \nodata \\
PDSJ011237.7-462914 &  24.80 $\pm$ 0.23 &  23.82 $\pm$ 0.13 &  23.46 $\pm$ 0.12 & \nodata &  22.16 $\pm$ 0.16 & \nodata & \nodata & \nodata \\
PDSJ011238.5-461853 &  20.64 $\pm$ 0.02 &  19.85 $\pm$ 0.02 &  19.01 $\pm$ 0.02 & \nodata &  18.47 $\pm$ 0.02 & \nodata &  0.185 & \nodata \\
PDSJ011238.5-462647 &  23.92 $\pm$ 0.10 &  22.93 $\pm$ 0.06 &  21.37 $\pm$ 0.02 & \nodata &  19.71 $\pm$ 0.02 & \nodata & \nodata & \nodata \\
PDSJ011240.3-453841 & 125.73 $\pm$ 0.45 &  24.79 $\pm$ 0.26 & $>$24.62 &  23.60 $\pm$ 0.21 & \nodata & \nodata & \nodata & \nodata \\
PDSJ011240.5-451335 &  21.49 $\pm$ 0.03 & \nodata &  20.10 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011240.7-460913 &  23.87 $\pm$ 0.09 &  23.65 $\pm$ 0.14 &  22.81 $\pm$ 0.08 & \nodata &  21.86 $\pm$ 0.12 & \nodata & \nodata & \nodata \\
PDSJ011240.9-454955 &  24.89 $\pm$ 0.36 &  24.43 $\pm$ 0.29 & $>$24.62 &  23.19 $\pm$ 0.12 &  23.99 $\pm$ 0.28 & \nodata & \nodata & \nodata \\
PDSJ011241.0-460906 &  24.64 $\pm$ 0.20 &  23.46 $\pm$ 0.13 &  22.00 $\pm$ 0.04 & \nodata &  20.51 $\pm$ 0.04 & \nodata & \nodata & \nodata \\
PDSJ011241.2-455226 &  25.03 $\pm$ 0.54 &  24.03 $\pm$ 0.29 &  23.17 $\pm$ 0.24 &  21.20 $\pm$ 0.03 &  19.92 $\pm$ 0.02 & \nodata & \nodata &  1.24$\pm 0.04$ \\
PDSJ011241.2-452527 &  22.83 $\pm$ 0.09 & \nodata &  20.67 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011241.3-460323 &  20.93 $\pm$ 0.02 &  20.55 $\pm$ 0.02 &  19.81 $\pm$ 0.02 & \nodata &  19.73 $\pm$ 0.02 & \nodata &  0.313 & \nodata \\
PDSJ011241.4-453619 &  24.45 $\pm$ 0.24 &  24.23 $\pm$ 0.25 &  22.90 $\pm$ 0.13 &  21.81 $\pm$ 0.04 &  20.94 $\pm$ 0.02 & \nodata & \nodata &  0.77$\pm 0.09$ \\
PDSJ011241.4-460358 &  24.21 $\pm$ 0.16 &  23.21 $\pm$ 0.14 &  21.92 $\pm$ 0.05 & \nodata &  20.90 $\pm$ 0.06 & \nodata &  0.698 & \nodata \\
PDSJ011241.8-453707 &  21.34 $\pm$ 0.02 &  19.94 $\pm$ 0.02 &  18.49 $\pm$ 0.02 &  17.89 $\pm$ 0.02 & \nodata & \nodata &  0.234 & \nodata \\
PDSJ011241.9-454720 &  24.77 $\pm$ 0.28 &  24.39 $\pm$ 0.23 &  23.08 $\pm$ 0.15 &  22.34 $\pm$ 0.05 &  21.15 $\pm$ 0.02 & \nodata & \nodata &  0.73$\pm 0.04$ \\
PDSJ011243.1-463055 &  24.40 $\pm$ 0.10 &  23.93 $\pm$ 0.11 &  23.03 $\pm$ 0.06 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011243.4-460233 &  24.45 $\pm$ 0.20 &  22.77 $\pm$ 0.07 &  21.93 $\pm$ 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011243.7-453744 &  22.10 $\pm$ 0.03 &  20.61 $\pm$ 0.02 &  19.20 $\pm$ 0.02 & \nodata & \nodata & \nodata &  0.235 & \nodata \\
PDSJ011243.9-453544 &  24.61 $\pm$ 0.15 & \nodata &  23.91 $\pm$ 0.19 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011244.0-453548 &  24.21 $\pm$ 0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011245.5-462856 &  24.14 $\pm$ 0.11 & \nodata &  23.90 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011246.3-454048 &  22.24 $\pm$ 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011246.5-455853 &  21.21 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.360 & \nodata \\
PDSJ011247.4-461323 &  23.04 $\pm$ 0.04 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.816 & \nodata \\
PDSJ011247.9-454450 &  21.43 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.239 & \nodata \\
PDSJ011248.0-461718 &  24.33 $\pm$ 0.09 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011248.1-455520 &  23.42 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011249.2-455914 &  22.04 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011250.1-454955 &  22.67 $\pm$ 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011250.6-455425 &  23.64 $\pm$ 0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011251.1-461422 &  22.66 $\pm$ 0.03 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.351 & \nodata \\
PDSJ011252.0-460037 &  19.48 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.132 & \nodata \\
PDSJ011252.7-454345 &  18.32 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.076 & \nodata \\
PDSJ011253.6-461815 &  24.28 $\pm$ 0.14 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011253.8-462720 &  23.61 $\pm$ 0.07 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011253.8-455209 &  22.73 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.613 & \nodata \\
PDSJ011253.9-462429 &  24.70 $\pm$ 0.16 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011254.7-453628 &  24.23 $\pm$ 0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011254.7-455838 &  23.48 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011255.0-453354 &  24.45 $\pm$ 0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011255.3-462009 &  23.37 $\pm$ 0.06 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011255.5-454226 &  22.46 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011255.6-455906 &  21.74 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.445 & \nodata \\
PDSJ011257.4-451746 &  19.69 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.144 & \nodata \\
PDSJ011259.3-453506 &  23.42 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011259.6-455717 &  24.52 $\pm$ 0.15 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011259.7-454717 &  23.58 $\pm$ 0.05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011259.9-452419 &  23.90 $\pm$ 0.13 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.369 & \nodata \\
PDSJ011300.1-454121 &  20.09 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.096 & \nodata \\
PDSJ011300.6-454910 &  24.69 $\pm$ 0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011301.2-454128 &  23.90 $\pm$ 0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011301.5-462436 &  23.38 $\pm$ 0.05 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011302.3-453418 &  22.53 $\pm$ 0.06 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011302.6-455034 &  24.41 $\pm$ 0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011303.9-453009 &  18.57 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.086 & \nodata \\
PDSJ011304.7-451905 &  20.99 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011305.5-454903 &  24.20 $\pm$ 0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011306.0-462603 &  18.93 $\pm$ 0.02 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.066 & \nodata \\
PDSJ011307.7-450603 &  20.36 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011307.7-460532 &  23.51 $\pm$ 0.10 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.368 & \nodata \\
PDSJ011308.2-455750 &  22.88 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.447 & \nodata \\
PDSJ011308.7-460537 &  20.28 $\pm$ 0.02 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011308.9-453034 &  23.27 $\pm$ 0.05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011309.8-460933 &  23.46 $\pm$ 0.07 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011310.0-454037 &  19.86 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.096 & \nodata \\
PDSJ011310.0-460556 &  22.19 $\pm$ 0.02 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011310.3-460951 &  24.15 $\pm$ 0.14 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011310.6-461015 &  23.07 $\pm$ 0.06 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.272 & \nodata \\
PDSJ011311.1-450145 &  18.50 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.082 & \nodata \\
PDSJ011311.5-454302 &  23.37 $\pm$ 0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011311.8-453611 &  25.07 $\pm$ 0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011313.2-451634 &  22.09 $\pm$ 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011313.8-460157 &  19.80 $\pm$ 0.02 & \nodata & $>$24.67 & \nodata & \nodata & \nodata &  0.134 & \nodata \\
PDSJ011314.7-453701 &  22.75 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.368 & \nodata \\
PDSJ011314.8-454051 &  23.06 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.985 & \nodata \\
PDSJ011315.3-460560 &  22.21 $\pm$ 0.07 & \nodata & $>$24.67 & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011315.7-452201 &  23.06 $\pm$ 0.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011315.7-445919 &  19.85 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.235 & \nodata \\
PDSJ011315.8-454632 &  23.63 $\pm$ 0.06 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011316.7-453654 &  24.72 $\pm$ 0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011317.0-460207 &  24.39 $\pm$ 0.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011318.5-454715 &  21.30 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.332 & \nodata \\
PDSJ011318.6-453400 &  19.91 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.230 & \nodata \\
PDSJ011319.2-454531 &  23.09 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011319.8-455447 &  23.45 $\pm$ 0.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011320.2-454556 &  24.14 $\pm$ 0.16 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011320.6-455524 &  21.27 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.419 & \nodata \\
PDSJ011325.0-452254 &  17.74 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.030 & \nodata \\
PDSJ011325.4-454218 &  20.92 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.121 & \nodata \\
PDSJ011326.0-454910 &  19.63 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.253 & \nodata \\
PDSJ011330.9-452121 &  23.41 $\pm$ 0.18 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.327 & \nodata \\
PDSJ011333.3-454731 &  20.63 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011333.4-453841 &  21.44 $\pm$ 0.06 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.276 & \nodata \\
PDSJ011335.5-460048 &  21.15 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.234 & \nodata \\
PDSJ011341.4-460114 &  19.67 $\pm$ 0.04 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.132 & \nodata \\
PDSJ011345.4-452609 &  19.84 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.089 & \nodata \\
PDSJ011348.6-455019 &  19.02 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.057 & \nodata \\
PDSJ011349.2-454051 &  20.56 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  1.837 & \nodata \\
PDSJ011354.1-452522 &  23.18 $\pm$ 0.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011355.1-452716 &  18.77 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.090 & \nodata \\
PDSJ011356.7-453829 &  19.18 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.094 & \nodata \\
PDSJ011357.3-453507 &  22.39 $\pm$ 0.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011400.4-454752 &  20.49 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011403.7-455912 &  21.49 $\pm$ 0.05 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.339 & \nodata \\
PDSJ011405.3-452631 &  22.80 $\pm$ 0.11 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011406.0-450651 &  19.19 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.076 & \nodata \\
PDSJ011406.0-454157 &  22.32 $\pm$ 0.09 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.200 & \nodata \\
PDSJ011407.6-451448 &  18.75 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.089 & \nodata \\
PDSJ011407.6-451448 &  18.75 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.089 & \nodata \\
PDSJ011411.1-452045 &  17.60 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.030 & \nodata \\
PDSJ011413.9-455501 &  22.26 $\pm$ 0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.247 & \nodata \\
PDSJ011414.7-451952 &  19.17 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.123 & \nodata \\
PDSJ011414.8-455212 &  21.58 $\pm$ 0.06 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011415.2-454825 &  17.25 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.025 & \nodata \\
PDSJ011416.5-452713 &  20.58 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.189 & \nodata \\
PDSJ011421.2-450056 &  20.62 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011425.3-450449 &  18.51 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.122 & \nodata \\
PDSJ011426.5-455223 &  20.80 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.459 & \nodata \\
PDSJ011431.9-451534 &  19.62 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011432.7-453027 &  19.82 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011432.9-452401 &  20.37 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.333 & \nodata \\
PDSJ011442.4-452150 &  19.25 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.121 & \nodata \\
PDSJ011442.5-452917 &  20.59 $\pm$ 0.03 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.187 & \nodata \\
PDSJ011442.8-452422 &  18.64 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.093 & \nodata \\
PDSJ011453.8-455821 &  19.75 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.236 & \nodata \\
PDSJ011454.1-454706 &  21.60 $\pm$ 0.05 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.216 & \nodata \\
PDSJ011457.6-445920 &  22.35 $\pm$ 0.09 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011457.8-450615 &  21.69 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.334 & \nodata \\
PDSJ011459.9-445758 &  20.11 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.224 & \nodata \\
PDSJ011503.5-454237 &  21.78 $\pm$ 0.07 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.133 & \nodata \\
PDSJ011506.8-455013 &  20.81 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011508.3-455413 &  21.21 $\pm$ 0.06 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.235 & \nodata \\
PDSJ011522.1-455612 &  19.84 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.959 & \nodata \\
PDSJ011534.2-454432 &  20.59 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.162 & \nodata \\
PDSJ011537.9-450022 &  20.14 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011539.6-455344 &  22.60 $\pm$ 0.11 & \nodata & \nodata & \nodata & \nodata & \nodata &  1.352 & \nodata \\
PDSJ011540.1-454837 &  22.36 $\pm$ 0.08 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
PDSJ011544.8-455550 &  19.36 $\pm$ 0.02 & \nodata & \nodata & \nodata & \nodata & \nodata &  0.104 & \nodata \\

\enddata
\end{deluxetable}
